Synthesis of Linear Nearest Neighbor Quantum Circuits

This paper presents models for transforming standard reversible circuits into Linear Nearest Neighbor (LNN) architecture without inserting SWAP gates. Templates to optimize the transformed LNN circuits are proposed. All minimal LNN circuits for all 3-qubit functions have been generated to serve as benchmarks to evaluate heuristic optimization algorithms. The minimal results generated are compared with optimized LNN circuits obtained from the post synthesis algorithm --- template matching with LNN templates. Experiments show that the suggested synthesis flow significantly improves the quantum cost of circuits.

==> D.tex <==
\begin{tikzpicture}[thick, scale=0.7]
\draw[line width=0.300000] (0.500000,1.250000) -- (2.500000,1.250000);
%\draw (0.400000,1.250000) node [left] {$i_0$};
%\draw (2.600000,1.250000) node [right] {$o_0$};
\draw[line width=0.300000] (0.500000,0.750000) -- (2.500000,0.750000);
%\draw (0.400000,0.750000) node [left] {$i_1$};
%\draw (2.600000,0.750000) node [right] {$o_1$};
\draw[line width=0.300000] (0.500000,0.250000) -- (2.500000,0.250000);
%\draw (0.400000,0.250000) node [left] {$i_2$};
%\draw (2.600000,0.250000) node [right] {$o_2$};
\draw[line width=0.300000] (0.750000,0.750000) -- (0.750000,1.250000);
\draw[fill] (0.750000,1.250000) circle (0.100000);
\draw[line width=0.3] (0.75,0.75) circle (0.2) (0.75,0.55) -- (0.75,0.95);
\draw[line width=0.300000] (1.250000,0.250000) -- (1.250000,0.750000);
\draw[fill] (1.250000,0.750000) circle (0.100000);
\draw[line width=0.3] (1.25,0.25) circle (0.2) (1.25,0.05) -- (1.25,0.45);
\draw[line width=0.300000] (1.750000,0.750000) -- (1.750000,1.250000);
\draw[fill] (1.750000,1.250000) circle (0.100000);
\draw[line width=0.3] (1.75,0.75) circle (0.2) (1.75,0.55) -- (1.75,0.95);
\draw[line width=0.300000] (2.250000,0.250000) -- (2.250000,0.750000);
\draw[fill] (2.250000,0.750000) circle (0.100000);
\draw[line width=0.3] (2.25,0.25) circle (0.2) (2.25,0.05) -- (2.25,0.45);
\end{tikzpicture}


==> F.tex <==
\begin{tikzpicture}[thick, scale=0.7]
\draw[line width=0.300000] (0.500000,1.250000) -- (3.000000,1.250000);
%\draw (0.400000,1.250000) node [left] {$i_0$};
%\draw (3.100000,1.250000) node [right] {$o_0$};
\draw[line width=0.300000] (0.500000,0.750000) -- (3.000000,0.750000);
%\draw (0.400000,0.750000) node [left] {$i_1$};
%\draw (3.100000,0.750000) node [right] {$o_1$};
\draw[line width=0.300000] (0.500000,0.250000) -- (3.000000,0.250000);
%\draw (0.400000,0.250000) node [left] {$i_2$};
%\draw (3.100000,0.250000) node [right] {$o_2$};
\draw[line width=0.300000] (0.750000,0.750000) -- (0.750000,1.250000);
\draw[fill] (0.750000,0.750000) circle (0.100000);
\draw[line width=0.3] (0.75,1.25) circle (0.2) (0.75,1.05) -- (0.75,1.45);
\draw[line width=0.300000] (1.250000,0.750000) -- (1.250000,1.250000);
\draw[fill] (1.250000,1.250000) circle (0.100000);
\draw[line width=0.3] (1.25,0.75) circle (0.2) (1.25,0.55) -- (1.25,0.95);
\draw[line width=0.300000] (1.750000,0.250000) -- (1.750000,0.750000);
\draw[fill] (1.750000,0.750000) circle (0.100000);
\draw[line width=0.3] (1.75,0.25) circle (0.2) (1.75,0.05) -- (1.75,0.45);
\draw[line width=0.300000] (2.250000,0.750000) -- (2.250000,1.250000);
\draw[fill] (2.250000,1.250000) circle (0.100000);
\draw[line width=0.3] (2.25,0.75) circle (0.2) (2.25,0.55) -- (2.25,0.95);
\draw[line width=0.300000] (2.750000,0.750000) -- (2.750000,1.250000);
\draw[fill] (2.750000,0.750000) circle (0.100000);
\draw[line width=0.3] (2.75,1.25) circle (0.2) (2.75,1.05) -- (2.75,1.45);
\end{tikzpicture}


==> I.tex <==
\begin{tikzpicture}[thick, scale=0.7]
\draw[line width=0.300000] (0.500000,1.250000) -- (3.000000,1.250000);
%\draw (0.400000,1.250000) node [left] {$i_0$};
%\draw (3.100000,1.250000) node [right] {$o_0$};
\draw[line width=0.300000] (0.500000,0.750000) -- (3.000000,0.750000);
%\draw (0.400000,0.750000) node [left] {$i_1$};
%\draw (3.100000,0.750000) node [right] {$o_1$};
\draw[line width=0.300000] (0.500000,0.250000) -- (3.000000,0.250000);
%\draw (0.400000,0.250000) node [left] {$i_2$};
%\draw (3.100000,0.250000) node [right] {$o_2$};
\draw[line width=0.300000] (0.750000,0.250000) -- (0.750000,0.750000);
\draw[fill] (0.750000,0.250000) circle (0.100000);
\draw[line width=0.3] (0.75,0.75) circle (0.2) (0.75,0.55) -- (0.75,0.95);
\draw[line width=0.300000] (1.250000,0.250000) -- (1.250000,0.750000);
\draw[fill] (1.250000,0.750000) circle (0.100000);
\draw[line width=0.3] (1.25,0.25) circle (0.2) (1.25,0.05) -- (1.25,0.45);
\draw[line width=0.300000] (1.750000,0.750000) -- (1.750000,1.250000);
\draw[fill] (1.750000,1.250000) circle (0.100000);
\draw[line width=0.3] (1.75,0.75) circle (0.2) (1.75,0.55) -- (1.75,0.95);
\draw[line width=0.300000] (2.250000,0.250000) -- (2.250000,0.750000);
\draw[fill] (2.250000,0.750000) circle (0.100000);
\draw[line width=0.3] (2.25,0.25) circle (0.2) (2.25,0.05) -- (2.25,0.45);
\draw[line width=0.300000] (2.750000,0.250000) -- (2.750000,0.750000);
\draw[fill] (2.750000,0.250000) circle (0.100000);
\draw[line width=0.3] (2.75,0.75) circle (0.2) (2.75,0.55) -- (2.75,0.95);
\end{tikzpicture}


==> SWAP.tex <==
\begin{tikzpicture}[thick, scale=0.6]
\draw[line width=0.300000] (0.500000,0.750000) -- (2.000000,0.750000);
%\draw (0.400000,0.750000) node [left] {$i_0$};
%\draw (2.100000,0.750000) node [right] {$o_0$};
\draw[line width=0.300000] (0.500000,0.250000) -- (2.000000,0.250000);
%\draw (0.400000,0.250000) node [left] {$i_1$};
%\draw (2.100000,0.250000) node [right] {$o_1$};
\draw[line width=0.300000] (0.750000,0.250000) -- (0.750000,0.750000);
\draw[fill] (0.750000,0.750000) circle (0.100000);
\draw[line width=0.3] (0.75,0.25) circle (0.2) (0.75,0.05) -- (0.75,0.45);
\draw[line width=0.300000] (1.250000,0.250000) -- (1.250000,0.750000);
\draw[fill] (1.250000,0.250000) circle (0.100000);
\draw[line width=0.3] (1.25,0.75) circle (0.2) (1.25,0.55) -- (1.25,0.95);
\draw[line width=0.300000] (1.750000,0.250000) -- (1.750000,0.750000);
\draw[fill] (1.750000,0.750000) circle (0.100000);
\draw[line width=0.3] (1.75,0.25) circle (0.2) (1.75,0.05) -- (1.75,0.45);
\end{tikzpicture}


==> SWAP2.tex <==
\begin{tikzpicture}[thick, scale=0.6]
\draw[line width=0.300000] (0.500000,0.750000) -- (2.000000,0.750000);
%\draw (0.400000,0.750000) node [left] {$i_0$};
%\draw (2.100000,0.750000) node [right] {$o_0$};
\draw[line width=0.300000] (0.500000,0.250000) -- (2.000000,0.250000);
%\draw (0.400000,0.250000) node [left] {$i_1$};
%\draw (2.100000,0.250000) node [right] {$o_1$};
\draw[line width=0.300000] (0.750000,0.250000) -- (0.750000,0.750000);
\draw[fill] (0.750000,0.250000) circle (0.100000);
\draw[line width=0.3] (0.75,0.75) circle (0.2) (0.75,0.55) -- (0.75,0.95);
\draw[line width=0.300000] (1.250000,0.250000) -- (1.250000,0.750000);
\draw[fill] (1.250000,0.750000) circle (0.100000);
\draw[line width=0.3] (1.25,0.25) circle (0.2) (1.25,0.05) -- (1.25,0.45);
\draw[line width=0.300000] (1.750000,0.250000) -- (1.750000,0.750000);
\draw[fill] (1.750000,0.250000) circle (0.100000);
\draw[line width=0.3] (1.75,0.75) circle (0.2) (1.75,0.55) -- (1.75,0.95);
\end{tikzpicture}


==> Sheet1.tex <==
% Table generated by Excel2LaTeX from sheet 'Sheet1'
\begin{table}[htbp]
  \centering
  \caption{Add caption}
    \begin{tabular}{rrrrrrrrrrr}
    \toprule
    Size  & S     & A\_S  & M\_S  & M     &       & Size  & S     & A\_S  & M\_S  & M \\
    \midrule
    0     & 1     & 1     & 1     & 1     &       & 32    & 786   & 198   & 1365  & 1461 \\
    1     & 7     & 7     & 7     & 7     &       & 33    & 1442  & 1076  & 566   & 1728 \\
    2     & 29    & 29    & 29    & 29    &       & 34    & 2899  & 3267  & 1701  & 2056 \\
    3     & 74    & 74    & 74    & 74    &       & 35    & 2212  & 2409  & 1515  & 1491 \\
    4     & 110   & 110   & 112   & 112   &       & 36    & 1879  & 176   & 1790  & 649 \\
    5     & 100   & 102   & 120   & 120   &       & 37    & 1587  & 392   & 1616  & 1631 \\
    6     & 33    & 53    & 125   & 125   &       & 38    & 276   & 1910  & 625   & 1870 \\
    7     & 2     & 92    & 182   & 182   &       & 39    & 463   & 2069  & 1522  & 396 \\
    8     & 20    & 182   & 186   & 186   &       & 40    & 1448  & 199   & 1762  & 353 \\
    9     & 94    & 186   & 84    & 84    &       & 41    & 1221  & 92    & 316   & 656 \\
    10    & 206   & 88    & 122   & 122   &       & 42    & 1713  & 696   & 496   & 549 \\
    11    & 316   & 159   & 282   & 282   &       & 43    & 1910  & 927   & 631   & 214 \\
    12    & 444   & 473   & 467   & 467   &       & 44    & 376   & 91    & 272   & 107 \\
    13    & 618   & 762   & 628   & 629   &       & 45    & 201   & 16    & 386   & 185 \\
    14    & 457   & 556   & 572   & 583   &       & 46    & 231   & 117   & 393   & 99 \\
    15    & 102   & 219   & 533   & 591   &       & 47    & 242   & 271   & 59    & 54 \\
    16    & 108   & 595   & 1084  & 1243  &       & 48    & 508   & 28    & 62    & 10 \\
    17    & 286   & 1384  & 1253  & 1475  &       & 49    & 745   & 2     & 161   & 25 \\
    18    & 671   & 1440  & 508   & 592   &       & 50    & 150   & 22    & 79    & 25 \\
    19    & 1377  & 354   & 733   & 684   &       & 51    & 75    & 36    & 56    & 4 \\
    20    & 1635  & 539   & 1180  & 1428  &       & 52    & 8     & 4     & 9     & 1 \\
    21    & 1122  & 1777  & 1261  & 1508  &       & 53    & 23    & 0     & 25    & 1 \\
    22    & 1418  & 2570  & 1942  & 1584  &       & 54    & 43    & 1     & 25    & 0 \\
    23    & 670   & 895   & 1199  & 1046  &       & 55    & 198   & 5     & 2     & 4 \\
    24    & 352   & 485   & 708   & 1334  &       & 56    & 50    &       & 1     &  \\
    25    & 986   & 1753  & 1813  & 2522  &       & 57    & 27    &       & 1     &  \\
    26    & 1571  & 3183  & 1646  & 2120  &       & 58    & 2     &       & 0     &  \\
    27    & 1703  & 1394  & 1109  & 789   &       & 59    & 4     &       & 4     &  \\
    28    & 2688  & 277   & 1530  & 1541  &       & 60    & 0     &       &       &  \\
    29    & 1299  & 1384  & 998   & 2764  &       & 61    & 7     &       &       &  \\
    30    & 394   & 3219  & 1568  & 1713  &       & 62    & 3     &       &       &  \\
    31    & 697   & 1974  & 2824  & 814   &       & 63    & 1     &       &       &  \\
          &       &       &       &       &       &       &       &       &       &  \\
    \bottomrule
    \end{tabular}%
  \label{tab:addlabel}%
\end{table}%


==> alloptimal_mct_qc_lnn.tex <==
\begin{table}
\centering
\tiny
\begin{tabular}{|c|r|r|r|} \hline
$Size$ & $\#MCT$    &$\#Q_{B}$ 	            &$\#LNN_{B}$	\\ \hline
0 &1                &1  					&1				\\ \hline
1 & 12				&9  					&7			\\ \hline
2 & 102			    &51 					&29			\\ \hline
3 &625			    &187 					&82			\\ \hline
4 &2780 			&417 					&181			\\ \hline
5 &8921			    &714 					&334			\\ \hline
6 &17049			&1373  				    &374			\\ \hline
7 &10253			&3176  				    &334			\\ \hline
8 & 577			    &4470  				    &337			\\ \hline
9 & 				&4122  				    &753			\\ \hline
10 &	 			&10008 				    &1652			\\ \hline
11 & 				&5036  				    &2654			\\ \hline
12 &				&1236  				    &2482			\\ \hline
13 &				&8340  				    &1674			\\ \hline
14 &				&1180  				    &1350			\\ \hline
15 &				&  					    &3236			\\ \hline
16 & 				&  					    &6304			\\ \hline
17 & 				&  					    &6028			\\ \hline
18 & 				&   					&1508			\\ \hline
19 & 				&   					&1302			\\ \hline
20 & 				&   					&2566			\\ \hline
21 & 				&   					&4314			\\ \hline
22 & 				&   					&2804			\\ \hline
23 & 				&   					&14		    	\\ \hline
Total &40320 		&40320  			&40320		 \\ \hline
\end{tabular}
\caption{Results of finding optimal reversible circuits of $3$-qubit.}
\begin{tiny}
\begin{enumerate}
\item \textbf{$Size:$} Number of gates in the circuits.
\item \textbf{$\#MCT$} Number of optimal MCT circuits realize binary functions.
\item \textbf{$\#Q_{B}:$} Number of optimal standard quantum circuits realize binary functions.
\item \textbf{$\#LNN_{B}:$} Number of optimal LNN quantum circuits realize binary functions.
\end{enumerate}
\end{tiny}
\label{tab:qcopt2}
\end{table}


==> apswap.tex <==
\begin{tikzpicture}[thick, scale=0.6]
\draw[line width=0.300000] (0.500000,1.750000) -- (9.500000,1.750000);
%\draw (0.400000,1.750000) node [left] {$i_0$};
%\draw (9.600000,1.750000) node [right] {$o_0$};
\draw[line width=0.300000] (0.500000,1.250000) -- (9.500000,1.250000);
%\draw (0.400000,1.250000) node [left] {$i_1$};
%\draw (9.600000,1.250000) node [right] {$o_1$};
\draw[line width=0.300000] (0.500000,0.750000) -- (9.500000,0.750000);
%\draw (0.400000,0.750000) node [left] {$i_2$};
%\draw (9.600000,0.750000) node [right] {$o_2$};
\draw[line width=0.300000] (0.500000,0.250000) -- (9.500000,0.250000);
%\draw (0.400000,0.250000) node [left] {$i_3$};
%\draw (9.600000,0.250000) node [right] {$o_3$};
\draw[line width=0.300000] (0.750000,1.250000) -- (0.750000,1.750000);
\draw[fill] (0.750000,1.250000) circle (0.100000);
\draw[line width=0.3] (0.75,1.75) circle (0.2) (0.75,1.55) -- (0.75,1.95);
\draw[line width=0.300000] (1.250000,1.250000) -- (1.250000,1.750000);
\draw[fill] (1.250000,1.750000) circle (0.100000);
\draw[line width=0.3] (1.25,1.25) circle (0.2) (1.25,1.05) -- (1.25,1.45);
\draw[line width=0.300000] (1.750000,0.250000) -- (1.750000,0.750000);
\draw[fill] (1.750000,0.250000) circle (0.100000);
\draw[line width=0.3] (1.75,0.75) circle (0.2) (1.75,0.55) -- (1.75,0.95);
\draw[line width=0.300000] (2.250000,0.250000) -- (2.250000,0.750000);
\draw[fill] (2.250000,0.750000) circle (0.100000);
\draw[line width=0.3] (2.25,0.25) circle (0.2) (2.25,0.05) -- (2.25,0.45);
\draw[line width=0.300000] (2.750000,0.750000) -- (2.750000,1.250000);
\draw[fill] (2.750000,1.250000) circle (0.100000);
\draw[line width=0.3,fill=white] (2.55,0.55) rectangle ++(0.4,0.4); \node at (2.75,0.75) {\sf v};
\draw[line width=0.300000] (3.250000,1.250000) -- (3.250000,1.750000);
\draw[fill] (3.250000,1.750000) circle (0.100000);
\draw[line width=0.3] (3.25,1.25) circle (0.2) (3.25,1.05) -- (3.25,1.45);
\draw[line width=0.300000] (3.750000,1.250000) -- (3.750000,1.750000);
\draw[fill] (3.750000,1.250000) circle (0.100000);
\draw[line width=0.3] (3.75,1.75) circle (0.2) (3.75,1.55) -- (3.75,1.95);
\draw[line width=0.300000] (4.250000,0.750000) -- (4.250000,1.250000);
\draw[fill] (4.250000,1.250000) circle (0.100000);
\draw[line width=0.3,fill=white] (4.05,0.55) rectangle ++(0.4,0.4); \node at (4.25,0.75) {\sf v};
\draw[line width=0.300000] (4.750000,1.250000) -- (4.750000,1.750000);
\draw[fill] (4.750000,1.750000) circle (0.100000);
\draw[line width=0.3] (4.75,1.25) circle (0.2) (4.75,1.05) -- (4.75,1.45);
\draw[line width=0.300000] (5.250000,0.750000) -- (5.250000,1.250000);
\draw[fill] (5.250000,1.250000) circle (0.100000);
\draw[line width=0.3,fill=white] (5.05,0.55) rectangle ++(0.4,0.4); \node at (5.25,0.75) {\({\sf v}^\dagger\)};
\draw[line width=0.300000] (5.750000,1.250000) -- (5.750000,1.750000);
\draw[fill] (5.750000,1.750000) circle (0.100000);
\draw[line width=0.3] (5.75,1.25) circle (0.2) (5.75,1.05) -- (5.75,1.45);
\draw[line width=0.300000] (6.250000,1.250000) -- (6.250000,1.750000);
\draw[fill] (6.250000,1.250000) circle (0.100000);
\draw[line width=0.3] (6.25,1.75) circle (0.2) (6.25,1.55) -- (6.25,1.95);
\draw[line width=0.300000] (6.750000,1.250000) -- (6.750000,1.750000);
\draw[fill] (6.750000,1.750000) circle (0.100000);
\draw[line width=0.3] (6.75,1.25) circle (0.2) (6.75,1.05) -- (6.75,1.45);
\draw[line width=0.300000] (7.250000,0.750000) -- (7.250000,1.250000);
\draw[fill] (7.250000,1.250000) circle (0.100000);
\draw[line width=0.3] (7.25,0.75) circle (0.2) (7.25,0.55) -- (7.25,0.95);
\draw[line width=0.300000] (7.750000,0.250000) -- (7.750000,0.750000);
\draw[fill] (7.750000,0.750000) circle (0.100000);
\draw[line width=0.3] (7.75,0.25) circle (0.2) (7.75,0.05) -- (7.75,0.45);
\draw[line width=0.300000] (8.250000,0.250000) -- (8.250000,0.750000);
\draw[fill] (8.250000,0.250000) circle (0.100000);
\draw[line width=0.3] (8.25,0.75) circle (0.2) (8.25,0.55) -- (8.25,0.95);
\draw[line width=0.300000] (8.750000,1.250000) -- (8.750000,1.750000);
\draw[fill] (8.750000,1.750000) circle (0.100000);
\draw[line width=0.3] (8.75,1.25) circle (0.2) (8.75,1.05) -- (8.75,1.45);
\draw[line width=0.300000] (9.250000,1.250000) -- (9.250000,1.750000);
\draw[fill] (9.250000,1.250000) circle (0.100000);
\draw[line width=0.3] (9.25,1.75) circle (0.2) (9.25,1.55) -- (9.25,1.95);
\end{tikzpicture}


==> apswapopt.tex <==
\begin{tikzpicture}[thick, scale=0.6]
\draw[line width=0.300000] (0.500000,1.750000) -- (7.000000,1.750000);
%\draw (0.400000,1.750000) node [left] {$i_0$};
%\draw (7.100000,1.750000) node [right] {$o_0$};
\draw[line width=0.300000] (0.500000,1.250000) -- (7.000000,1.250000);
%\draw (0.400000,1.250000) node [left] {$i_1$};
%\draw (7.100000,1.250000) node [right] {$o_1$};
\draw[line width=0.300000] (0.500000,0.750000) -- (7.000000,0.750000);
%\draw (0.400000,0.750000) node [left] {$i_2$};
%\draw (7.100000,0.750000) node [right] {$o_2$};
\draw[line width=0.300000] (0.500000,0.250000) -- (7.000000,0.250000);
%\draw (0.400000,0.250000) node [left] {$i_3$};
%\draw (7.100000,0.250000) node [right] {$o_3$};
\draw[line width=0.300000] (0.750000,0.250000) -- (0.750000,0.750000);
\draw[fill] (0.750000,0.250000) circle (0.100000);
\draw[line width=0.3] (0.75,0.75) circle (0.2) (0.75,0.55) -- (0.75,0.95);
\draw[line width=0.300000] (1.250000,0.250000) -- (1.250000,0.750000);
\draw[fill] (1.250000,0.750000) circle (0.100000);
\draw[line width=0.3] (1.25,0.25) circle (0.2) (1.25,0.05) -- (1.25,0.45);
\draw[line width=0.300000] (1.750000,1.250000) -- (1.750000,1.750000);
\draw[fill] (1.750000,1.750000) circle (0.100000);
\draw[line width=0.3] (1.75,1.25) circle (0.2) (1.75,1.05) -- (1.75,1.45);
\draw[line width=0.300000] (2.250000,0.750000) -- (2.250000,1.250000);
\draw[fill] (2.250000,1.250000) circle (0.100000);
\draw[line width=0.3,fill=white] (2.05,0.55) rectangle ++(0.4,0.4); \node at (2.25,0.75) {\sf v};
\draw[line width=0.300000] (2.750000,1.250000) -- (2.750000,1.750000);
\draw[fill] (2.750000,1.750000) circle (0.100000);
\draw[line width=0.3] (2.75,1.25) circle (0.2) (2.75,1.05) -- (2.75,1.45);
\draw[line width=0.300000] (3.250000,0.750000) -- (3.250000,1.250000);
\draw[fill] (3.250000,1.250000) circle (0.100000);
\draw[line width=0.3,fill=white] (3.05,0.55) rectangle ++(0.4,0.4); \node at (3.25,0.75) {\({\sf v}^\dagger\)};
\draw[line width=0.300000] (3.750000,1.250000) -- (3.750000,1.750000);
\draw[fill] (3.750000,1.250000) circle (0.100000);
\draw[line width=0.3] (3.75,1.75) circle (0.2) (3.75,1.55) -- (3.75,1.95);
\draw[line width=0.300000] (4.250000,1.250000) -- (4.250000,1.750000);
\draw[fill] (4.250000,1.750000) circle (0.100000);
\draw[line width=0.3] (4.25,1.25) circle (0.2) (4.25,1.05) -- (4.25,1.45);
\draw[line width=0.300000] (4.750000,0.750000) -- (4.750000,1.250000);
\draw[fill] (4.750000,1.250000) circle (0.100000);
\draw[line width=0.3,fill=white] (4.55,0.55) rectangle ++(0.4,0.4); \node at (4.75,0.75) {\sf v};
\draw[line width=0.300000] (5.250000,0.250000) -- (5.250000,0.750000);
\draw[fill] (5.250000,0.750000) circle (0.100000);
\draw[line width=0.3] (5.25,0.25) circle (0.2) (5.25,0.05) -- (5.25,0.45);
\draw[line width=0.300000] (5.750000,0.250000) -- (5.750000,0.750000);
\draw[fill] (5.750000,0.250000) circle (0.100000);
\draw[line width=0.3] (5.75,0.75) circle (0.2) (5.75,0.55) -- (5.75,0.95);
\draw[line width=0.300000] (6.250000,1.250000) -- (6.250000,1.750000);
\draw[fill] (6.250000,1.750000) circle (0.100000);
\draw[line width=0.3] (6.25,1.25) circle (0.2) (6.25,1.05) -- (6.25,1.45);
\draw[line width=0.300000] (6.750000,1.250000) -- (6.750000,1.750000);
\draw[fill] (6.750000,1.250000) circle (0.100000);
\draw[line width=0.3] (6.75,1.75) circle (0.2) (6.75,1.55) -- (6.75,1.95);
\end{tikzpicture}


==> cnot.tex <==
\begin{tikzpicture}[thick, scale=0.8]
\draw[line width=0.300000] (0.500000,1.250000) -- (1.000000,1.250000);
%\draw (0.400000,1.250000) node [left] {$i_0$};
%\draw (1.100000,1.250000) node [right] {$o_0$};
\draw[line width=0.300000] (0.500000,0.750000) -- (1.000000,0.750000);
%\draw (0.400000,0.750000) node [left] {$i_1$};
%\draw (1.100000,0.750000) node [right] {$o_1$};
\draw[line width=0.300000] (0.500000,0.250000) -- (1.000000,0.250000);
%\draw (0.400000,0.250000) node [left] {$i_2$};
%\draw (1.100000,0.250000) node [right] {$o_2$};
\draw[line width=0.300000] (0.750000,0.250000) -- (0.750000,1.250000);
\draw[fill] (0.750000,1.250000) circle (0.100000);
\draw[line width=0.3] (0.75,0.25) circle (0.2) (0.75,0.05) -- (0.75,0.45);
\end{tikzpicture}


==> engt.tex <==
\begin{tikzpicture}[thick, scale=0.6]
\draw[line width=0.300000] (0.500000,1.250000) -- (2.500000,1.250000);
%\draw (0.400000,1.250000) node [left] {$i_0$};
%\draw (2.600000,1.250000) node [right] {$o_0$};
\draw[line width=0.300000] (0.500000,0.750000) -- (2.500000,0.750000);
%\draw (0.400000,0.750000) node [left] {$i_1$};
%\draw (2.600000,0.750000) node [right] {$o_1$};
\draw[line width=0.300000] (0.500000,0.250000) -- (2.500000,0.250000);
%\draw (0.400000,0.250000) node [left] {$i_2$};
%\draw (2.600000,0.250000) node [right] {$o_2$};
\draw[line width=0.300000] (0.750000,0.750000) -- (0.750000,1.250000);
\draw[fill] (0.750000,1.250000) circle (0.100000);
\draw[line width=0.3] (0.75,0.75) circle (0.2) (0.75,0.55) -- (0.75,0.95);
\draw[line width=0.300000] (1.250000,0.250000) -- (1.250000,0.750000);
\draw[fill] (1.250000,0.750000) circle (0.100000);
\draw[line width=0.3,fill=white] (1.05,0.05) rectangle ++(0.4,0.4); \node at (1.25,0.25) {\sf V};
\draw[line width=0.300000] (1.750000,0.750000) -- (1.750000,1.250000);
\draw[fill] (1.750000,1.250000) circle (0.100000);
\draw[line width=0.3] (1.75,0.75) circle (0.2) (1.75,0.55) -- (1.75,0.95);
\draw[line width=0.300000] (2.250000,0.250000) -- (2.250000,0.750000);
\draw[fill] (2.250000,0.250000) circle (0.100000);
\draw[line width=0.3] (2.25,0.75) circle (0.2) (2.25,0.55) -- (2.25,0.95);
\end{tikzpicture}


==> engt32.tex <==
\begin{tikzpicture}[thick, scale=0.6]
\draw[line width=0.300000] (0.500000,1.250000) -- (7.000000,1.250000);
%\draw (0.400000,1.250000) node [left] {$i_0$};
%\draw (7.100000,1.250000) node [right] {$o_0$};
\draw[line width=0.300000] (0.500000,0.750000) -- (7.000000,0.750000);
%\draw (0.400000,0.750000) node [left] {$i_1$};
%\draw (7.100000,0.750000) node [right] {$o_1$};
\draw[line width=0.300000] (0.500000,0.250000) -- (7.000000,0.250000);
%\draw (0.400000,0.250000) node [left] {$i_2$};
%\draw (7.100000,0.250000) node [right] {$o_2$};
\draw[line width=0.300000] (0.750000,0.250000) -- (0.750000,0.750000);
\draw[fill] (0.750000,0.250000) circle (0.100000);
\draw[line width=0.3,fill=white] (0.55,0.55) rectangle ++(0.4,0.4); \node at (0.75,0.75) {\sf v};
\draw[line width=0.300000] (1.250000,0.750000) -- (1.250000,1.250000);
\draw[fill] (1.250000,0.750000) circle (0.100000);
\draw[line width=0.3] (1.25,1.25) circle (0.2) (1.25,1.05) -- (1.25,1.45);
\draw[line width=0.300000] (1.750000,0.750000) -- (1.750000,1.250000);
\draw[fill] (1.750000,1.250000) circle (0.100000);
\draw[line width=0.3] (1.75,0.75) circle (0.2) (1.75,0.55) -- (1.75,0.95);
\draw[line width=0.300000] (2.250000,0.250000) -- (2.250000,0.750000);
\draw[fill] (2.250000,0.750000) circle (0.100000);
\draw[line width=0.3] (2.25,0.25) circle (0.2) (2.25,0.05) -- (2.25,0.45);
\draw[line width=0.300000] (2.750000,0.750000) -- (2.750000,1.250000);
\draw[fill] (2.750000,1.250000) circle (0.100000);
\draw[line width=0.3] (2.75,0.75) circle (0.2) (2.75,0.55) -- (2.75,0.95);
\draw[line width=0.300000] (3.250000,0.750000) -- (3.250000,1.250000);
\draw[fill] (3.250000,0.750000) circle (0.100000);
\draw[line width=0.3] (3.25,1.25) circle (0.2) (3.25,1.05) -- (3.25,1.45);
\draw[line width=0.300000] (3.750000,0.250000) -- (3.750000,0.750000);
\draw[fill] (3.750000,0.250000) circle (0.100000);
\draw[line width=0.3,fill=white] (3.55,0.55) rectangle ++(0.4,0.4); \node at (3.75,0.75) {\({\sf v}^\dagger\)};
\draw[line width=0.300000] (4.250000,0.750000) -- (4.250000,1.250000);
\draw[fill] (4.250000,0.750000) circle (0.100000);
\draw[line width=0.3] (4.25,1.25) circle (0.2) (4.25,1.05) -- (4.25,1.45);
\draw[line width=0.300000] (4.750000,0.750000) -- (4.750000,1.250000);
\draw[fill] (4.750000,1.250000) circle (0.100000);
\draw[line width=0.3] (4.75,0.75) circle (0.2) (4.75,0.55) -- (4.75,0.95);
\draw[line width=0.300000] (5.250000,0.250000) -- (5.250000,0.750000);
\draw[fill] (5.250000,0.750000) circle (0.100000);
\draw[line width=0.3] (5.25,0.25) circle (0.2) (5.25,0.05) -- (5.25,0.45);
\draw[line width=0.300000] (5.750000,0.750000) -- (5.750000,1.250000);
\draw[fill] (5.750000,1.250000) circle (0.100000);
\draw[line width=0.3] (5.75,0.75) circle (0.2) (5.75,0.55) -- (5.75,0.95);
\draw[line width=0.300000] (6.250000,0.750000) -- (6.250000,1.250000);
\draw[fill] (6.250000,0.750000) circle (0.100000);
\draw[line width=0.3] (6.25,1.25) circle (0.2) (6.25,1.05) -- (6.25,1.45);
\draw[line width=0.300000] (6.750000,0.750000) -- (6.750000,1.250000);
\draw[fill] (6.750000,1.250000) circle (0.100000);
\draw[line width=0.3,fill=white] (6.55,0.55) rectangle ++(0.4,0.4); \node at (6.75,0.75) {\sf v};
\end{tikzpicture}


==> g.tex <==
\begin{tikzpicture}[thick, scale=0.6]
\draw[line width=0.300000] (0.500000,0.750000) -- (1.000000,0.750000);
%\draw (0.400000,0.750000) node [left] {$i_0$};
%\draw (1.100000,0.750000) node [right] {$o_0$};
\draw[line width=0.300000] (0.500000,0.250000) -- (1.000000,0.250000);
%\draw (0.400000,0.250000) node [left] {$i_1$};
%\draw (1.100000,0.250000) node [right] {$o_1$};
\draw[line width=0.300000] (0.750000,0.250000) -- (0.750000,0.750000);
\draw[line width=0.300000] (0.750000,0.750000) node {$\times$};
\draw[line width=0.300000] (0.750000,0.250000) node {$\times$};

%\draw[fill] (0.750000,0.750000) circle (0.100000);
%\draw[line width=0.3] (0.75,0.25) circle (0.2) (0.75,0.05) -- (0.75,0.45);

\end{tikzpicture}


==> lnnT_fdgi.tex <==
\begin{tikzpicture}[thick, scale=0.6]
\draw[line width=0.300000] (0.500000,1.250000) -- (5.500000,1.250000);
%\draw (0.400000,1.250000) node [left] {$i_0$};
%\draw (5.600000,1.250000) node [right] {$o_0$};
\draw[line width=0.300000] (0.500000,0.750000) -- (5.500000,0.750000);
%\draw (0.400000,0.750000) node [left] {$i_1$};
%\draw (5.600000,0.750000) node [right] {$o_1$};
\draw[line width=0.300000] (0.500000,0.250000) -- (5.500000,0.250000);
%\draw (0.400000,0.250000) node [left] {$i_2$};
%\draw (5.600000,0.250000) node [right] {$o_2$};
\draw[line width=0.300000] (0.750000,0.750000) -- (0.750000,1.250000);
\draw[fill] (0.750000,0.750000) circle (0.100000);
\draw[line width=0.3] (0.75,1.25) circle (0.2) (0.75,1.05) -- (0.75,1.45);
\draw[line width=0.300000] (1.250000,0.750000) -- (1.250000,1.250000);
\draw[fill] (1.250000,1.250000) circle (0.100000);
\draw[line width=0.3] (1.25,0.75) circle (0.2) (1.25,0.55) -- (1.25,0.95);
\draw[line width=0.300000] (1.750000,0.250000) -- (1.750000,0.750000);
\draw[fill] (1.750000,0.750000) circle (0.100000);
\draw[line width=0.3] (1.75,0.25) circle (0.2) (1.75,0.05) -- (1.75,0.45);
\draw[line width=0.300000] (2.250000,0.750000) -- (2.250000,1.250000);
\draw[fill] (2.250000,1.250000) circle (0.100000);
\draw[line width=0.3] (2.25,0.75) circle (0.2) (2.25,0.55) -- (2.25,0.95);
\draw[line width=0.300000] (2.750000,0.750000) -- (2.750000,1.250000);
\draw[fill] (2.750000,0.750000) circle (0.100000);
\draw[line width=0.3] (2.75,1.25) circle (0.2) (2.75,1.05) -- (2.75,1.45);
\draw[line width=0.300000] (3.250000,0.250000) -- (3.250000,0.750000);
\draw[fill] (3.250000,0.250000) circle (0.100000);
\draw[line width=0.3] (3.25,0.75) circle (0.2) (3.25,0.55) -- (3.25,0.95);
\draw[line width=0.300000] (3.750000,0.250000) -- (3.750000,0.750000);
\draw[fill] (3.750000,0.750000) circle (0.100000);
\draw[line width=0.3] (3.75,0.25) circle (0.2) (3.75,0.05) -- (3.75,0.45);
\draw[line width=0.300000] (4.250000,0.750000) -- (4.250000,1.250000);
\draw[fill] (4.250000,1.250000) circle (0.100000);
\draw[line width=0.3] (4.25,0.75) circle (0.2) (4.25,0.55) -- (4.25,0.95);
\draw[line width=0.300000] (4.750000,0.250000) -- (4.750000,0.750000);
\draw[fill] (4.750000,0.750000) circle (0.100000);
\draw[line width=0.3] (4.75,0.25) circle (0.2) (4.75,0.05) -- (4.75,0.45);
\draw[line width=0.300000] (5.250000,0.250000) -- (5.250000,0.750000);
\draw[fill] (5.250000,0.250000) circle (0.100000);
\draw[line width=0.3] (5.25,0.75) circle (0.2) (5.25,0.55) -- (5.25,0.95);
\end{tikzpicture}


==> lnnT_gdf.tex <==
\begin{tikzpicture}[thick, scale=0.6]
\draw[line width=0.300000] (0.500000,1.250000) -- (5.000000,1.250000);
%\draw (0.400000,1.250000) node [left] {$i_0$};
%\draw (5.100000,1.250000) node [right] {$o_0$};
\draw[line width=0.300000] (0.500000,0.750000) -- (5.000000,0.750000);
%\draw (0.400000,0.750000) node [left] {$i_1$};
%\draw (5.100000,0.750000) node [right] {$o_1$};
\draw[line width=0.300000] (0.500000,0.250000) -- (5.000000,0.250000);
%\draw (0.400000,0.250000) node [left] {$i_2$};
%\draw (5.100000,0.250000) node [right] {$o_2$};
\draw[line width=0.300000] (0.750000,0.250000) -- (0.750000,0.750000);
\draw[fill] (0.750000,0.750000) circle (0.100000);
\draw[line width=0.3] (0.75,0.25) circle (0.2) (0.75,0.05) -- (0.75,0.45);
\draw[line width=0.300000] (1.250000,0.750000) -- (1.250000,1.250000);
\draw[fill] (1.250000,1.250000) circle (0.100000);
\draw[line width=0.3] (1.25,0.75) circle (0.2) (1.25,0.55) -- (1.25,0.95);
\draw[line width=0.300000] (1.750000,0.250000) -- (1.750000,0.750000);
\draw[fill] (1.750000,0.750000) circle (0.100000);
\draw[line width=0.3] (1.75,0.25) circle (0.2) (1.75,0.05) -- (1.75,0.45);
\draw[line width=0.300000] (2.250000,0.750000) -- (2.250000,1.250000);
\draw[fill] (2.250000,1.250000) circle (0.100000);
\draw[line width=0.3] (2.25,0.75) circle (0.2) (2.25,0.55) -- (2.25,0.95);
\draw[line width=0.300000] (2.750000,0.750000) -- (2.750000,1.250000);
\draw[fill] (2.750000,0.750000) circle (0.100000);
\draw[line width=0.3] (2.75,1.25) circle (0.2) (2.75,1.05) -- (2.75,1.45);
\draw[line width=0.300000] (3.250000,0.750000) -- (3.250000,1.250000);
\draw[fill] (3.250000,1.250000) circle (0.100000);
\draw[line width=0.3] (3.25,0.75) circle (0.2) (3.25,0.55) -- (3.25,0.95);
\draw[line width=0.300000] (3.750000,0.250000) -- (3.750000,0.750000);
\draw[fill] (3.750000,0.750000) circle (0.100000);
\draw[line width=0.3] (3.75,0.25) circle (0.2) (3.75,0.05) -- (3.75,0.45);
\draw[line width=0.300000] (4.250000,0.750000) -- (4.250000,1.250000);
\draw[fill] (4.250000,1.250000) circle (0.100000);
\draw[line width=0.3] (4.25,0.75) circle (0.2) (4.25,0.55) -- (4.25,0.95);
\draw[line width=0.300000] (4.750000,0.750000) -- (4.750000,1.250000);
\draw[fill] (4.750000,0.750000) circle (0.100000);
\draw[line width=0.3] (4.75,1.25) circle (0.2) (4.75,1.05) -- (4.75,1.45);
\end{tikzpicture}


==> lnnT_gdi.tex <==
\begin{tikzpicture}[thick, scale=0.6]
\draw[line width=0.300000] (0.500000,1.250000) -- (5.000000,1.250000);
%\draw (0.400000,1.250000) node [left] {$i_0$};
%\draw (5.100000,1.250000) node [right] {$o_0$};
\draw[line width=0.300000] (0.500000,0.750000) -- (5.000000,0.750000);
%\draw (0.400000,0.750000) node [left] {$i_1$};
%\draw (5.100000,0.750000) node [right] {$o_1$};
\draw[line width=0.300000] (0.500000,0.250000) -- (5.000000,0.250000);
%\draw (0.400000,0.250000) node [left] {$i_2$};
%\draw (5.100000,0.250000) node [right] {$o_2$};
\draw[line width=0.300000] (0.750000,0.250000) -- (0.750000,0.750000);
\draw[fill] (0.750000,0.750000) circle (0.100000);
\draw[line width=0.3] (0.75,0.25) circle (0.2) (0.75,0.05) -- (0.75,0.45);
\draw[line width=0.300000] (1.250000,0.750000) -- (1.250000,1.250000);
\draw[fill] (1.250000,1.250000) circle (0.100000);
\draw[line width=0.3] (1.25,0.75) circle (0.2) (1.25,0.55) -- (1.25,0.95);
\draw[line width=0.300000] (1.750000,0.250000) -- (1.750000,0.750000);
\draw[fill] (1.750000,0.750000) circle (0.100000);
\draw[line width=0.3] (1.75,0.25) circle (0.2) (1.75,0.05) -- (1.75,0.45);
\draw[line width=0.300000] (2.250000,0.750000) -- (2.250000,1.250000);
\draw[fill] (2.250000,1.250000) circle (0.100000);
\draw[line width=0.3] (2.25,0.75) circle (0.2) (2.25,0.55) -- (2.25,0.95);
\draw[line width=0.300000] (2.750000,0.250000) -- (2.750000,0.750000);
\draw[fill] (2.750000,0.250000) circle (0.100000);
\draw[line width=0.3] (2.75,0.75) circle (0.2) (2.75,0.55) -- (2.75,0.95);
\draw[line width=0.300000] (3.250000,0.250000) -- (3.250000,0.750000);
\draw[fill] (3.250000,0.750000) circle (0.100000);
\draw[line width=0.3] (3.25,0.25) circle (0.2) (3.25,0.05) -- (3.25,0.45);
\draw[line width=0.300000] (3.750000,0.750000) -- (3.750000,1.250000);
\draw[fill] (3.750000,1.250000) circle (0.100000);
\draw[line width=0.3] (3.75,0.75) circle (0.2) (3.75,0.55) -- (3.75,0.95);
\draw[line width=0.300000] (4.250000,0.250000) -- (4.250000,0.750000);
\draw[fill] (4.250000,0.750000) circle (0.100000);
\draw[line width=0.3] (4.25,0.25) circle (0.2) (4.25,0.05) -- (4.25,0.45);
\draw[line width=0.300000] (4.750000,0.250000) -- (4.750000,0.750000);
\draw[fill] (4.750000,0.250000) circle (0.100000);
\draw[line width=0.3] (4.75,0.75) circle (0.2) (4.75,0.55) -- (4.75,0.95);
\end{tikzpicture}


==> lnnT_gdi_2.tex <==
\begin{tikzpicture}[thick, scale=0.6]
\draw[line width=0.300000] (0.500000,1.250000) -- (5.000000,1.250000);
%\draw (0.400000,1.250000) node [left] {$i_0$};
%\draw (5.100000,1.250000) node [right] {$o_0$};
\draw[line width=0.300000] (0.500000,0.750000) -- (5.000000,0.750000);
%\draw (0.400000,0.750000) node [left] {$i_1$};
%\draw (5.100000,0.750000) node [right] {$o_1$};
\draw[line width=0.300000] (0.500000,0.250000) -- (5.000000,0.250000);
%\draw (0.400000,0.250000) node [left] {$i_2$};
%\draw (5.100000,0.250000) node [right] {$o_2$};
\draw[line width=0.300000] (0.750000,0.250000) -- (0.750000,0.750000);
\draw[fill] (0.750000,0.750000) circle (0.100000);
\draw[line width=0.3] (0.75,0.25) circle (0.2) (0.75,0.05) -- (0.75,0.45);
\draw[line width=0.300000] (1.250000,0.750000) -- (1.250000,1.250000);
\draw[fill] (1.250000,1.250000) circle (0.100000);
\draw[line width=0.3] (1.25,0.75) circle (0.2) (1.25,0.55) -- (1.25,0.95);
\draw[line width=0.300000] (1.750000,0.250000) -- (1.750000,0.750000);
\draw[fill] (1.750000,0.750000) circle (0.100000);
\draw[line width=0.3] (1.75,0.25) circle (0.2) (1.75,0.05) -- (1.75,0.45);
\draw[line width=0.300000] (2.250000,0.250000) -- (2.250000,0.750000);
\draw[fill] (2.250000,0.250000) circle (0.100000);
\draw[line width=0.3] (2.25,0.75) circle (0.2) (2.25,0.55) -- (2.25,0.95);
\draw[line width=0.300000] (2.750000,0.750000) -- (2.750000,1.250000);
\draw[fill] (2.750000,1.250000) circle (0.100000);
\draw[line width=0.3] (2.75,0.75) circle (0.2) (2.75,0.55) -- (2.75,0.95);
\draw[line width=0.300000] (3.250000,0.250000) -- (3.250000,0.750000);
\draw[fill] (3.250000,0.750000) circle (0.100000);
\draw[line width=0.3] (3.25,0.25) circle (0.2) (3.25,0.05) -- (3.25,0.45);
\draw[line width=0.300000] (3.750000,0.750000) -- (3.750000,1.250000);
\draw[fill] (3.750000,1.250000) circle (0.100000);
\draw[line width=0.3] (3.75,0.75) circle (0.2) (3.75,0.55) -- (3.75,0.95);
\draw[line width=0.300000] (4.250000,0.250000) -- (4.250000,0.750000);
\draw[fill] (4.250000,0.750000) circle (0.100000);
\draw[line width=0.3] (4.25,0.25) circle (0.2) (4.25,0.05) -- (4.25,0.45);
\draw[line width=0.300000] (4.750000,0.250000) -- (4.750000,0.750000);
\draw[fill] (4.750000,0.250000) circle (0.100000);
\draw[line width=0.3] (4.75,0.75) circle (0.2) (4.75,0.55) -- (4.75,0.95);
\end{tikzpicture}


==> new.tex <==
% Table generated by Excel2LaTeX from sheet 'Sheet1'

\begin{table}
  \centering
\tiny
\begin{threeparttable}  
    \begin{tabular}{|r|r|r|r|r|r|r|r||r|r|r|r|r|r|r|r|}\hline
          & \multicolumn{2}{c}{Minimal }   & \multicolumn{4}{c}{Transformations} & Optz(M) &       & \multicolumn{2}{c}{Minimal}  & \multicolumn{4}{c}{Transformations} & Optz(M) \\ \hline
    $Size$  & $MCT$   & $LNN$ & $S$~\cite{Robert:2011}    & $A_S$~\cite{ZMismvl+:2011}  &$ M_S$  & $M$     &       & $Size$  & $MCT$   & $LNN$ & $S$~\cite{Robert:2011}     & $A_S$~\cite{ZMismvl+:2011}  & $M_S$  & $M$     &  \\ \hline
    0     & 1     & 1     & 1     & 1     & 1     & 1     &       & 32    &       &       & 786   & 198   & 1365  & 1461  &  \\\hline
    1     & 12    & 7     & 7     & 7     & 7     & 7     &       & 33    &       &       & 1442  & 1076  & 566   & 1728  &  \\\hline
    2     & 102   & 29    & 29    & 29    & 29    & 29    &       & 34    &       &       & 2899  & 3267  & 1701  & 2056  &  \\\hline
    3     & 625   & 82    & 74    & 74    & 74    & 74    &       & 35    &       &       & 2212  & 2409  & 1515  & 1491  &  \\\hline
    4     & 2780  & 181   & 110   & 110   & 112   & 112   &       & 36    &       &       & 1879  & 176   & 1790  & 649   &  \\\hline
    5     & 8921  & 334   & 100   & 102   & 120   & 120   &       & 37    &       &       & 1587  & 392   & 1616  & 1631  &  \\\hline
    6     & 17049 & 374   & 33    & 53    & 125   & 125   &       & 38    &       &       & 276   & 1910  & 625   & 1870  &  \\\hline
    7     & 10253 & 334   & 2     & 92    & 182   & 182   &       & 39    &       &       & 463   & 2069  & 1522  & 396   &  \\\hline
    8     & 577   & 337   & 20    & 182   & 186   & 186   &       & 40    &       &       & 1448  & 199   & 1762  & 353   &  \\\hline
    9     &   & 753   & 94    & 186   & 84    & 84    &       & 41    &       &       & 1221  & 92    & 316   & 656   &  \\\hline
    10    &       & 1652  & 206   & 88    & 122   & 122   &       & 42    &       &       & 1713  & 696   & 496   & 549   &  \\\hline
    11    &       & 2654  & 316   & 159   & 282   & 282   &       & 43    &       &       & 1910  & 927   & 631   & 214   &  \\\hline
    12    &       & 2482  & 444   & 473   & 467   & 467   &       & 44    &       &       & 376   & 91    & 272   & 107   &  \\\hline
    13    &       & 1674  & 618   & 762   & 628   & 629   &       & 45    &       &       & 201   & 16    & 386   & 185   &  \\\hline
    14    &       & 1350  & 457   & 556   & 572   & 583   &       & 46    &       &       & 231   & 117   & 393   & 99    &  \\\hline
    15    &       & 3236  & 102   & 219   & 533   & 591   &       & 47    &       &       & 242   & 271   & 59    & 54    &  \\\hline
    16    &       & 6304  & 108   & 595   & 1084  & 1243  &       & 48    &       &       & 508   & 28    & 62    & 10    &  \\\hline
    17    &       & 6028  & 286   & 1384  & 1253  & 1475  &       & 49    &       &       & 745   & 2     & 161   & 25    &  \\\hline
    18    &       & 1508  & 671   & 1440  & 508   & 592   &       & 50    &       &       & 150   & 22    & 79    & 25    &  \\\hline
    19    &       & 1302  & 1377  & 354   & 733   & 684   &       & 51    &       &       & 75    & 36    & 56    & 4     &  \\\hline
    20    &       & 2566  & 1635  & 539   & 1180  & 1428  &       & 52    &       &       & 8     & 4     & 9     & 1     &  \\\hline
    21    &       & 4314  & 1122  & 1777  & 1261  & 1508  &       & 53    &       &       & 23    & 0     & 25    & 1     &  \\\hline
    22    &       & 2804  & 1418  & 2570  & 1942  & 1584  &       & 54    &       &       & 43    & 1     & 25    & 0     &  \\\hline
    23    &       & 14    & 670   & 895   & 1199  & 1046  &       & 55    &       &       & 198   & 5     & 2     & 4     &  \\\hline
    24    &       &   & 352   & 485   & 708   & 1334  &       & 56    &       &       & 50    &       & 1     &       &  \\\hline
    25    &       &       & 986   & 1753  & 1813  & 2522  &       & 57    &       &       & 27    &       & 1     &       &  \\\hline
    26    &       &       & 1571  & 3183  & 1646  & 2120  &       & 58    &       &       & 2     &       & 0     &       &  \\\hline
    27    &       &       & 1703  & 1394  & 1109  & 789   &       & 59    &       &       & 4     &       & 4     &       &  \\\hline
    28    &       &       & 2688  & 277   & 1530  & 1541  &       & 60    &       &       & 0     &       &       &       &  \\\hline
    29    &       &       & 1299  & 1384  & 998   & 2764  &       & 61    &       &       & 7     &       &       &       &  \\\hline
    30    &       &       & 394   & 3219  & 1568  & 1713  &       & 62    &       &       & 3     &       &       &       &  \\\hline
    31    &       &       & 697   & 1974  & 2824  & 814   &       & 63    &       &       & 1     &       &       &       &  \\\hline
      &       &       &    &   &   &    &       &  AVG.   &  5.87     &  15.89     &  30.98    &    27.95   &    28.44   &    27.10   &  \\\hline
    \end{tabular}%
\begin{tablenotes}
\small
\item $MCT:$ Number of minimal $3$-qubit MCT circuits with $NOT$, $CNOT$ and Toffoli-$3$ 
\item $MCT:$ Number of minimal $3$-qubit LNN circuits  
\item $S:$ Transformation of minimal MCT circuits by using SWAP gates proposed in~\cite{Robert:2011}.  
\item $A_p:$ Transformation of minimal MCT circuits by using appropriate SWAP sequence  proposed in~\cite{ZMismvl+:2011}.  
\item $M_S:$ Transformation of minimal MCT circuits by using model-1 and SWAP gates.
\item $M:$ Transformation of minimal MCT circuits by using proposed models.
\item $Optz(M)$: Optimized results obtained from LNN circuits in coulmn $M$.
\end{tablenotes}
\caption{Transformation and optimization of LNN circuits.}  
\label{tab:TOPT}%
\end{threeparttable}
\end{table}%


==> new_opt.tex <==
% Table generated by Excel2LaTeX from sheet 'Sheet1'

\begin{table}
  \centering
\tiny
\begin{threeparttable}  
    \begin{tabular}{|r|r|r|r|r|r|r||r|r|r|r|r|r|r|}\hline
    Size     & LNN & S~\cite{Robert:2011}    & AS~\cite{ZMismvl+:2011}  & MS  & M     &  Opt(M)     & Size    & LNN & S~\cite{Robert:2011}     & AS~\cite{ZMismvl+:2011}  & MS  & M     & Opt(M) \\ \hline
    0          & 1     & 1     & 1     & 1     & 1     & 1      & 32    &              & 786   & 198   & 1365  & 1461  &1131  \\\hline
    1         & 7     & 7     & 7     & 7     & 7     &  7     & 33    &              & 1442  & 1076  & 566   & 1728  &825  \\\hline
    2        & 29    & 29    & 29    & 29    & 29    &29    & 34    &              & 2899  & 3267  & 1701  & 2056    &577  \\\hline
    3        & 82    & 74    & 74    & 74    & 74    &80       & 35    &              & 2212  & 2409  & 1515  & 1491  &463  \\\hline
    4       & 181   & 110   & 110   & 112   & 112   &169       & 36    &              & 1879  & 176   & 1790  & 649   &340  \\\hline
    5       & 334   & 100   & 102   & 120   & 120   &307       & 37    &              & 1587  & 392   & 1616  & 1631  &176  \\\hline
    6      & 374   & 33    & 53    & 125   & 125   &324       & 38    &              & 276   & 1910  & 625   & 1870  &100  \\\hline
    7      & 334   & 2     & 92    & 182   & 182   &216       & 39    &              & 463   & 2069  & 1522  & 396   &79  \\\hline
    8       & 337   & 20    & 182   & 186   & 186   &169       & 40    &              & 1448  & 199   & 1762  & 353   &75  \\\hline
    9        & 753   & 94    & 186   & 84    & 84    &283       & 41    &              & 1221  & 92    & 316   & 656   &45  \\\hline
    10           & 1652  & 206   & 88    & 122   & 122   &526       & 42    &             & 1713  & 696   & 496   & 549   &25  \\\hline
    11           & 2654  & 316   & 159   & 282   & 282   &845       & 43    &              & 1910  & 927   & 631   & 214   &11  \\\hline
    12          & 2482  & 444   & 473   & 467   & 467   &1228       & 44    &              & 376   & 91    & 272   & 107   &4  \\\hline
    13           & 1674  & 618   & 762   & 628   & 629   &1485       & 45    &              & 201   & 16    & 386   & 185   &0  \\\hline
    14           & 1350  & 457   & 556   & 572   & 583   &1561       & 46    &              & 231   & 117   & 393   & 99    &0  \\\hline
    15           & 3236  & 102   & 219   & 533   & 591   &1508       & 47    &             & 242   & 271   & 59    & 54    &1  \\\hline
    16           & 6304  & 108   & 595   & 1084  & 1243  &1336       & 48    &              & 508   & 28    & 62    & 10    &0  \\\hline
    17           & 6028  & 286   & 1384  & 1253  & 1475  &1074       & 49    &              & 745   & 2     & 161   & 25    &1  \\\hline
    18           & 1508  & 671   & 1440  & 508   & 592   &1277       & 50    &              & 150   & 22    & 79    & 25    &0  \\\hline
    19           & 1302  & 1377  & 354   & 733   & 684   &1848       & 51    &              & 75    & 36    & 56    & 4     &0  \\\hline
    20           & 2566  & 1635  & 539   & 1180  & 1428  &2392       & 52    &              & 8     & 4     & 9     & 1     &1  \\\hline
    21           & 4314  & 1122  & 1777  & 1261  & 1508  &2679       & 53    &              & 23    & 0     & 25    & 1     &  \\\hline
    22           & 2804  & 1418  & 2570  & 1942  & 1584  &2542       & 54    &              & 43    & 1     & 25    & 0     &  \\\hline
    23           & 14    & 670   & 895   & 1199  & 1046  &2316       & 55    &              & 198   & 5     & 2     & 4     &  \\\hline
    24           &       & 352   & 485   & 708   & 1334  &1946       & 56    &              & 50    &       & 1     &       &  \\\hline
    25           &       & 986   & 1753  & 1813  & 2522  &1482       & 57    &              & 27    &       & 1     &       &  \\\hline
    26           &       & 1571  & 3183  & 1646  & 2120  &1297       & 58    &              & 2     &       & 0     &       &  \\\hline
    27           &       & 1703  & 1394  & 1109  & 789   &1538       & 59    &              & 4     &       & 4     &       &  \\\hline
    28           &       & 2688  & 277   & 1530  & 1541  &1748       & 60    &              & 0     &       &       &       &  \\\hline
    29           &       & 1299  & 1384  & 998   & 2764  &1550       & 61    &              & 7     &       &       &       &  \\\hline
    30           &       & 394   & 3219  & 1568  & 1713  &1361       & 62    &              & 3     &       &       &       &  \\\hline
    31           &       & 697   & 1974  & 2824  & 814   &1342       & 63    &              & 1     &       &       &       &  \\\hline
                 &       &       &       &       &       &           &  AVG. &  15.89&  30.98&27.95  &28.44  &    27.10   & 21.85 \\\hline
    \end{tabular}%
%\begin{tablenotes}
\small
{\bf Size:} Number of gates in a circuit,
{\bf LNN:} Number of minimal $3$-qubit LNN circuits,  
{\bf S:} Transformation of minimal MCT circuits by using SWAP gates proposed in~\cite{Robert:2011},  
{\bf AS:} Transformation of minimal MCT circuits by using appropriate SWAP sequence  proposed in~\cite{ZMismvl+:2011},  
{\bf MS:} Transformation of minimal MCT circuits by using model-1 and SWAP gates,
{\bf M:} Transformation of minimal MCT circuits by using proposed models and 
{\bf Opt(M):} Optimized results obtained from LNN circuits in coulmn $M$.
\caption{Transformation and optimization of LNN circuits.}  
\label{tab:TOPT}%
\end{threeparttable}
\end{table}%


==> opt.tex <==
\begin{tikzpicture}[thick, scale=0.6]
\draw[line width=0.300000] (0.500000,1.250000) -- (2.500000,1.250000);
%\draw (0.400000,1.250000) node [left] {$i_0$};
%\draw (2.600000,1.250000) node [right] {$o_0$};
\draw[line width=0.300000] (0.500000,0.750000) -- (2.500000,0.750000);
%\draw (0.400000,0.750000) node [left] {$i_1$};
%\draw (2.600000,0.750000) node [right] {$o_1$};
\draw[line width=0.300000] (0.500000,0.250000) -- (2.500000,0.250000);
%\draw (0.400000,0.250000) node [left] {$i_2$};
%\draw (2.600000,0.250000) node [right] {$o_2$};
\draw[line width=0.300000] (0.750000,0.250000) -- (0.750000,0.750000);
\draw[fill] (0.750000,0.250000) circle (0.100000);
\draw[line width=0.3] (0.75,0.75) circle (0.2) (0.75,0.55) -- (0.75,0.95);
\draw[line width=0.300000] (1.250000,0.250000) -- (1.250000,0.750000);
\draw[fill] (1.250000,0.750000) circle (0.100000);
\draw[line width=0.3] (1.25,0.25) circle (0.2) (1.25,0.05) -- (1.25,0.45);
\draw[line width=0.300000] (1.750000,0.750000) -- (1.750000,1.250000);
\draw[fill] (1.750000,1.250000) circle (0.100000);
\draw[line width=0.3] (1.75,0.75) circle (0.2) (1.75,0.55) -- (1.75,0.95);
\draw[line width=0.300000] (2.250000,0.250000) -- (2.250000,0.750000);
\draw[fill] (2.250000,0.750000) circle (0.100000);
\draw[line width=0.3] (2.25,0.25) circle (0.2) (2.25,0.05) -- (2.25,0.45);
\end{tikzpicture}


==> optnnr3_17_13.tex <==
\begin{tikzpicture}
\draw[line width=0.300000] (0.500000,1.250000) -- (8.500000,1.250000);
\draw (0.400000,1.250000) node [left] {$a$};
\draw (8.600000,1.250000) node [right] {$a$};
\draw[line width=0.300000] (0.500000,0.750000) -- (8.500000,0.750000);
\draw (0.400000,0.750000) node [left] {$b$};
\draw (8.600000,0.750000) node [right] {$b$};
\draw[line width=0.300000] (0.500000,0.250000) -- (8.500000,0.250000);
\draw (0.400000,0.250000) node [left] {$c$};
\draw (8.600000,0.250000) node [right] {$c$};
\draw[line width=0.300000] (0.750000,0.750000) -- (0.750000,1.250000);
\draw[fill] (0.750000,1.250000) circle (0.100000);
\draw[line width=0.3] (0.75,0.75) circle (0.2) (0.75,0.55) -- (0.75,0.95);
\draw[line width=0.300000] (1.250000,0.750000) -- (1.250000,1.250000);
\draw[fill] (1.250000,0.750000) circle (0.100000);
\draw[line width=0.3,fill=white] (1.05,1.05) rectangle ++(0.4,0.4); \node at (1.25,1.25) {\({\sf V}^\dagger\)};
\draw[line width=0.300000] (1.750000,0.250000) -- (1.750000,0.750000);
\draw[fill] (1.750000,0.250000) circle (0.100000);
\draw[line width=0.3] (1.75,0.75) circle (0.2) (1.75,0.55) -- (1.75,0.95);
\draw[line width=0.300000] (2.250000,0.250000) -- (2.250000,0.750000);
\draw[fill] (2.250000,0.750000) circle (0.100000);
\draw[line width=0.3] (2.25,0.25) circle (0.2) (2.25,0.05) -- (2.25,0.45);
\draw[line width=0.300000] (2.750000,0.750000) -- (2.750000,1.250000);
\draw[fill] (2.750000,0.750000) circle (0.100000);
\draw[line width=0.3,fill=white] (2.55,1.05) rectangle ++(0.4,0.4); \node at (2.75,1.25) {\sf V};
\draw[line width=0.300000] (3.250000,0.250000) -- (3.250000,0.750000);
\draw[fill] (3.250000,0.250000) circle (0.100000);
\draw[line width=0.3] (3.25,0.75) circle (0.2) (3.25,0.55) -- (3.25,0.95);
\draw[line width=0.300000] (3.750000,0.750000) -- (3.750000,1.250000);
\draw[fill] (3.750000,0.750000) circle (0.100000);
\draw[line width=0.3,fill=white] (3.55,1.05) rectangle ++(0.4,0.4); \node at (3.75,1.25) {\({\sf V}^\dagger\)};
\draw[line width=0.300000] (4.250000,0.750000) -- (4.250000,0.750000);
\draw[line width=0.3] (4.25,0.75) circle (0.2) (4.25,0.55) -- (4.25,0.95);
\draw[line width=0.300000] (4.750000,0.250000) -- (4.750000,0.750000);
\draw[fill] (4.750000,0.750000) circle (0.100000);
\draw[line width=0.3] (4.75,0.25) circle (0.2) (4.75,0.05) -- (4.75,0.45);
\draw[line width=0.300000] (5.250000,0.750000) -- (5.250000,1.250000);
\draw[fill] (5.250000,1.250000) circle (0.100000);
\draw[line width=0.3] (5.25,0.75) circle (0.2) (5.25,0.55) -- (5.25,0.95);
\draw[line width=0.300000] (5.750000,0.750000) -- (5.750000,1.250000);
\draw[fill] (5.750000,0.750000) circle (0.100000);
\draw[line width=0.3,fill=white] (5.55,1.05) rectangle ++(0.4,0.4); \node at (5.75,1.25) {\({\sf V}^\dagger\)};
\draw[line width=0.300000] (6.250000,0.250000) -- (6.250000,0.750000);
\draw[fill] (6.250000,0.250000) circle (0.100000);
\draw[line width=0.3] (6.25,0.75) circle (0.2) (6.25,0.55) -- (6.25,0.95);
\draw[line width=0.300000] (6.750000,0.250000) -- (6.750000,0.750000);
\draw[fill] (6.750000,0.750000) circle (0.100000);
\draw[line width=0.3] (6.75,0.25) circle (0.2) (6.75,0.05) -- (6.75,0.45);
\draw[line width=0.300000] (7.250000,0.750000) -- (7.250000,1.250000);
\draw[fill] (7.250000,0.750000) circle (0.100000);
\draw[line width=0.3,fill=white] (7.05,1.05) rectangle ++(0.4,0.4); \node at (7.25,1.25) {\sf V};
\draw[line width=0.300000] (7.750000,0.250000) -- (7.750000,0.750000);
\draw[fill] (7.750000,0.250000) circle (0.100000);
\draw[line width=0.3] (7.75,0.75) circle (0.2) (7.75,0.55) -- (7.75,0.95);
\draw[line width=0.300000] (8.250000,0.750000) -- (8.250000,1.250000);
\draw[fill] (8.250000,0.750000) circle (0.100000);
\draw[line width=0.3,fill=white] (8.05,1.05) rectangle ++(0.4,0.4); \node at (8.25,1.25) {\({\sf V}^\dagger\)};
\end{tikzpicture}


==> robex.tex <==
\begin{tikzpicture}[thick, scale=0.6]
\draw[line width=0.300000] (0.500000,1.750000) -- (1.500000,1.750000);
%\draw (0.400000,1.750000) node [left] {$i_0$};
%\draw (1.600000,1.750000) node [right] {$o_0$};
\draw[line width=0.300000] (0.500000,1.250000) -- (1.500000,1.250000);
%\draw (0.400000,1.250000) node [left] {$i_1$};
%\draw (1.600000,1.250000) node [right] {$o_1$};
\draw[line width=0.300000] (0.500000,0.750000) -- (1.500000,0.750000);
%\draw (0.400000,0.750000) node [left] {$i_2$};
%\draw (1.600000,0.750000) node [right] {$o_2$};
\draw[line width=0.300000] (0.500000,0.250000) -- (1.500000,0.250000);
%\draw (0.400000,0.250000) node [left] {$i_3$};
%\draw (1.600000,0.250000) node [right] {$o_3$};
\draw[line width=0.300000] (0.750000,0.250000) -- (0.750000,1.750000);
\draw[fill] (0.750000,1.750000) circle (0.100000);
\draw[fill] (0.750000,1.250000) circle (0.100000);
\draw[line width=0.3] (0.75,0.25) circle (0.2) (0.75,0.05) -- (0.75,0.45);
\draw[line width=0.300000] (1.250000,0.250000) -- (1.250000,1.750000);
\draw[fill] (1.250000,1.750000) circle (0.100000);
\draw[line width=0.3] (1.25,0.25) circle (0.2) (1.25,0.05) -- (1.25,0.45);
\end{tikzpicture}


==> robex7.tex <==
\begin{tikzpicture}[thick, scale=0.6]
\draw[line width=0.300000] (0.500000,1.750000) -- (7.000000,1.750000);
%\draw (0.400000,1.750000) node [left] {$i_0$};
%\draw (7.100000,1.750000) node [right] {$o_0$};
\draw[line width=0.300000] (0.500000,1.250000) -- (7.000000,1.250000);
%\draw (0.400000,1.250000) node [left] {$i_1$};
%\draw (7.100000,1.250000) node [right] {$o_1$};
\draw[line width=0.300000] (0.500000,0.750000) -- (7.000000,0.750000);
%\draw (0.400000,0.750000) node [left] {$i_2$};
%\draw (7.100000,0.750000) node [right] {$o_2$};
\draw[line width=0.300000] (0.500000,0.250000) -- (7.000000,0.250000);
%\draw (0.400000,0.250000) node [left] {$i_3$};
%\draw (7.100000,0.250000) node [right] {$o_3$};
\draw[line width=0.300000] (0.750000,0.250000) -- (0.750000,0.750000);
\draw[fill] (0.750000,0.250000) circle (0.100000);
\draw[line width=0.3] (0.75,0.75) circle (0.2) (0.75,0.55) -- (0.75,0.95);
\draw[line width=0.300000] (1.250000,0.250000) -- (1.250000,0.750000);
\draw[fill] (1.250000,0.750000) circle (0.100000);
\draw[line width=0.3] (1.25,0.25) circle (0.2) (1.25,0.05) -- (1.25,0.45);
\draw[line width=0.300000] (1.750000,0.750000) -- (1.750000,1.250000);
\draw[fill] (1.750000,1.250000) circle (0.100000);
\draw[line width=0.3,fill=white] (1.55,0.55) rectangle ++(0.4,0.4); \node at (1.75,0.75) {\sf v};
\draw[line width=0.300000] (2.250000,1.250000) -- (2.250000,1.750000);
\draw[fill] (2.250000,1.750000) circle (0.100000);
\draw[line width=0.3] (2.25,1.25) circle (0.2) (2.25,1.05) -- (2.25,1.45);
\draw[line width=0.300000] (2.750000,0.750000) -- (2.750000,1.250000);
\draw[fill] (2.750000,1.250000) circle (0.100000);
\draw[line width=0.3,fill=white] (2.55,0.55) rectangle ++(0.4,0.4); \node at (2.75,0.75) {\({\sf v}^\dagger\)};
\draw[line width=0.300000] (3.250000,1.250000) -- (3.250000,1.750000);
\draw[fill] (3.250000,1.250000) circle (0.100000);
\draw[line width=0.3] (3.25,1.75) circle (0.2) (3.25,1.55) -- (3.25,1.95);
\draw[line width=0.300000] (3.750000,1.250000) -- (3.750000,1.750000);
\draw[fill] (3.750000,1.750000) circle (0.100000);
\draw[line width=0.3] (3.75,1.25) circle (0.2) (3.75,1.05) -- (3.75,1.45);
\draw[line width=0.300000] (4.250000,1.250000) -- (4.250000,1.750000);
\draw[fill] (4.250000,1.250000) circle (0.100000);
\draw[line width=0.3] (4.25,1.75) circle (0.2) (4.25,1.55) -- (4.25,1.95);
\draw[line width=0.300000] (4.750000,0.750000) -- (4.750000,1.250000);
\draw[fill] (4.750000,1.250000) circle (0.100000);
\draw[line width=0.3,fill=white] (4.55,0.55) rectangle ++(0.4,0.4); \node at (4.75,0.75) {\({\sf v}^\dagger\)};
\draw[line width=0.300000] (5.250000,1.250000) -- (5.250000,1.750000);
\draw[fill] (5.250000,1.750000) circle (0.100000);
\draw[line width=0.3] (5.25,1.25) circle (0.2) (5.25,1.05) -- (5.25,1.45);
\draw[line width=0.300000] (5.750000,1.250000) -- (5.750000,1.750000);
\draw[fill] (5.750000,1.250000) circle (0.100000);
\draw[line width=0.3] (5.75,1.75) circle (0.2) (5.75,1.55) -- (5.75,1.95);
\draw[line width=0.300000] (6.250000,0.250000) -- (6.250000,0.750000);
\draw[fill] (6.250000,0.750000) circle (0.100000);
\draw[line width=0.3] (6.25,0.25) circle (0.2) (6.25,0.05) -- (6.25,0.45);
\draw[line width=0.300000] (6.750000,0.250000) -- (6.750000,0.750000);
\draw[fill] (6.750000,0.250000) circle (0.100000);
\draw[line width=0.3] (6.75,0.75) circle (0.2) (6.75,0.55) -- (6.75,0.95);
\end{tikzpicture}


==> robexexact.tex <==
\begin{tikzpicture}[thick, scale=0.6]
\draw[line width=0.300000] (0.500000,1.750000) -- (6.500000,1.750000);
%\draw (0.400000,1.750000) node [left] {$i_0$};
%\draw (6.600000,1.750000) node [right] {$o_0$};
\draw[line width=0.300000] (0.500000,1.250000) -- (6.500000,1.250000);
%\draw (0.400000,1.250000) node [left] {$i_1$};
%\draw (6.600000,1.250000) node [right] {$o_1$};
\draw[line width=0.300000] (0.500000,0.750000) -- (6.500000,0.750000);
%\draw (0.400000,0.750000) node [left] {$i_2$};
%\draw (6.600000,0.750000) node [right] {$o_2$};
\draw[line width=0.300000] (0.500000,0.250000) -- (6.500000,0.250000);
%\draw (0.400000,0.250000) node [left] {$i_3$};
%\draw (6.600000,0.250000) node [right] {$o_3$};
\draw[line width=0.300000] (0.750000,1.250000) -- (0.750000,1.750000);
\draw[line width=0.300000] (0.750000,1.750000) node {$\times$};
%\draw[fill] (0.750000,1.750000) circle (0.100000);
\draw[line width=0.3] (0.75,1.25) node {$\times$};
\draw[line width=0.300000] (1.250000,0.250000) -- (1.250000,0.750000);
\draw[line width=0.300000] (1.250000,0.750000) node {$\times$};
%\draw[fill] (1.250000,0.750000) circle (0.100000);
\draw[line width=0.3] (1.25,0.25) node {$\times$};
\draw[line width=0.300000] (1.750000,0.750000) -- (1.750000,1.250000);
\draw[fill] (1.750000,1.250000) circle (0.100000);
\draw[line width=0.3,fill=white] (1.55,0.55) rectangle ++(0.4,0.4); \node at (1.75,0.75) {\sf v};
\draw[line width=0.300000] (2.250000,1.250000) -- (2.250000,1.750000);
\draw[line width=0.300000] (2.250000,1.750000) node {$\times$};
%\draw[fill] (2.250000,1.750000) circle (0.100000);
\draw[line width=0.3] (2.25,1.25) node {$\times$};
\draw[line width=0.300000] (2.750000,0.750000) -- (2.750000,1.250000);
\draw[fill] (2.750000,1.250000) circle (0.100000);
\draw[line width=0.3,fill=white] (2.55,0.55) rectangle ++(0.4,0.4); \node at (2.75,0.75) {\sf v};
\draw[line width=0.300000] (3.250000,1.250000) -- (3.250000,1.750000);
\draw[fill] (3.250000,1.750000) circle (0.100000);
\draw[line width=0.3] (3.25,1.25) circle (0.2) (3.25,1.05) -- (3.25,1.45);
\draw[line width=0.300000] (3.750000,0.750000) -- (3.750000,1.250000);
\draw[fill] (3.750000,1.250000) circle (0.100000);
\draw[line width=0.3,fill=white] (3.55,0.55) rectangle ++(0.4,0.4); \node at (3.75,0.75) {\({\sf v}^\dagger\)};
\draw[line width=0.300000] (4.250000,1.250000) -- (4.250000,1.750000);
\draw[fill] (4.250000,1.750000) circle (0.100000);
\draw[line width=0.3] (4.25,1.25) circle (0.2) (4.25,1.05) -- (4.25,1.45);
\draw[line width=0.300000] (4.750000,1.250000) -- (4.750000,1.750000);
\draw[line width=0.300000] (4.750000,1.750000) node {$\times$};
%\draw[fill] (4.750000,1.750000) circle (0.100000);
\draw[line width=0.3] (4.75,1.25) node {$\times$};
\draw[line width=0.300000] (5.250000,0.750000) -- (5.250000,1.250000);
\draw[fill] (5.250000,1.250000) circle (0.100000);
\draw[line width=0.3] (5.25,0.75) circle (0.2) (5.25,0.55) -- (5.25,0.95);
\draw[line width=0.300000] (5.750000,0.250000) -- (5.750000,0.750000);
\draw[line width=0.300000] (5.750000,0.750000) node {$\times$};
%\draw[fill] (5.750000,0.750000) circle (0.100000);
\draw[line width=0.3] (5.75,0.25) node {$\times$};
\draw[line width=0.300000] (6.250000,1.250000) -- (6.250000,1.750000);
\draw[line width=0.300000] (6.250000,1.750000) node {$\times$};
%\draw[fill] (6.250000,1.750000) circle (0.100000);
\draw[line width=0.3] (6.25,1.25) node {$\times$};
\end{tikzpicture}


==> std_lnnC1.tex <==
\begin{tikzpicture}[thick, scale=0.6]
\draw[line width=0.300000] (0.500000,1.250000) -- (3.000000,1.250000);
%\draw (0.400000,1.250000) node [left] {$i_0$};
%\draw (3.100000,1.250000) node [right] {$o_0$};
\draw[line width=0.300000] (0.500000,0.750000) -- (3.000000,0.750000);
%\draw (0.400000,0.750000) node [left] {$i_1$};
%\draw (3.100000,0.750000) node [right] {$o_1$};
\draw[line width=0.300000] (0.500000,0.250000) -- (3.000000,0.250000);
%\draw (0.400000,0.250000) node [left] {$i_2$};
%\draw (3.100000,0.250000) node [right] {$o_2$};
\draw[line width=0.300000] (0.750000,0.750000) -- (0.750000,1.250000);
\draw[fill] (0.750000,1.250000) circle (0.100000);
\draw[line width=0.3] (0.75,0.75) circle (0.2) (0.75,0.55) -- (0.75,0.95);
\draw[line width=0.300000] (1.250000,0.250000) -- (1.250000,0.750000);
\draw[fill] (1.250000,0.750000) circle (0.100000);
\draw[line width=0.3] (1.25,0.25) circle (0.2) (1.25,0.05) -- (1.25,0.45);
\draw[line width=0.300000] (1.750000,0.750000) -- (1.750000,1.250000);
\draw[fill] (1.750000,1.250000) circle (0.100000);
\draw[line width=0.3] (1.75,0.75) circle (0.2) (1.75,0.55) -- (1.75,0.95);
\draw[line width=0.300000] (2.250000,0.250000) -- (2.250000,0.750000);
\draw[fill] (2.250000,0.750000) circle (0.100000);
\draw[line width=0.3] (2.25,0.25) circle (0.2) (2.25,0.05) -- (2.25,0.45);
\draw[line width=0.300000] (2.750000,0.250000) -- (2.750000,0.750000);
\draw[fill] (2.750000,0.250000) circle (0.100000);
\draw[line width=0.3] (2.75,0.75) circle (0.2) (2.75,0.55) -- (2.75,0.95);
\end{tikzpicture}


==> std_lnnC2.tex <==
\begin{tikzpicture}[thick, scale=0.6]
\draw[line width=0.300000] (0.500000,1.250000) -- (3.500000,1.250000);
%\draw (0.400000,1.250000) node [left] {$i_0$};
%\draw (3.600000,1.250000) node [right] {$o_0$};
\draw[line width=0.300000] (0.500000,0.750000) -- (3.500000,0.750000);
%\draw (0.400000,0.750000) node [left] {$i_1$};
%\draw (3.600000,0.750000) node [right] {$o_1$};
\draw[line width=0.300000] (0.500000,0.250000) -- (3.500000,0.250000);
%\draw (0.400000,0.250000) node [left] {$i_2$};
%\draw (3.600000,0.250000) node [right] {$o_2$};
\draw[line width=0.300000] (0.750000,0.750000) -- (0.750000,1.250000);
\draw[fill] (0.750000,0.750000) circle (0.100000);
\draw[line width=0.3] (0.75,1.25) circle (0.2) (0.75,1.05) -- (0.75,1.45);
\draw[line width=0.300000] (1.250000,0.750000) -- (1.250000,1.250000);
\draw[fill] (1.250000,1.250000) circle (0.100000);
\draw[line width=0.3] (1.25,0.75) circle (0.2) (1.25,0.55) -- (1.25,0.95);
\draw[line width=0.300000] (1.750000,0.250000) -- (1.750000,0.750000);
\draw[fill] (1.750000,0.750000) circle (0.100000);
\draw[line width=0.3] (1.75,0.25) circle (0.2) (1.75,0.05) -- (1.75,0.45);
\draw[line width=0.300000] (2.250000,0.750000) -- (2.250000,1.250000);
\draw[fill] (2.250000,1.250000) circle (0.100000);
\draw[line width=0.3] (2.25,0.75) circle (0.2) (2.25,0.55) -- (2.25,0.95);
\draw[line width=0.300000] (2.750000,0.750000) -- (2.750000,1.250000);
\draw[fill] (2.750000,0.750000) circle (0.100000);
\draw[line width=0.3] (2.75,1.25) circle (0.2) (2.75,1.05) -- (2.75,1.45);
\draw[line width=0.300000] (3.250000,0.250000) -- (3.250000,0.750000);
\draw[fill] (3.250000,0.250000) circle (0.100000);
\draw[line width=0.3] (3.25,0.75) circle (0.2) (3.25,0.55) -- (3.25,0.95);
\end{tikzpicture}


==> std_lnnC3.tex <==
\begin{tikzpicture}[thick, scale=0.6]
\draw[line width=0.300000] (0.500000,1.250000) -- (3.500000,1.250000);
%\draw (0.400000,1.250000) node [left] {$i_0$};
%\draw (3.600000,1.250000) node [right] {$o_0$};
\draw[line width=0.300000] (0.500000,0.750000) -- (3.500000,0.750000);
%\draw (0.400000,0.750000) node [left] {$i_1$};
%\draw (3.600000,0.750000) node [right] {$o_1$};
\draw[line width=0.300000] (0.500000,0.250000) -- (3.500000,0.250000);
%\draw (0.400000,0.250000) node [left] {$i_2$};
%\draw (3.600000,0.250000) node [right] {$o_2$};
\draw[line width=0.300000] (0.750000,0.250000) -- (0.750000,0.750000);
\draw[fill] (0.750000,0.250000) circle (0.100000);
\draw[line width=0.3] (0.75,0.75) circle (0.2) (0.75,0.55) -- (0.75,0.95);
\draw[line width=0.300000] (1.250000,0.250000) -- (1.250000,0.750000);
\draw[fill] (1.250000,0.750000) circle (0.100000);
\draw[line width=0.3] (1.25,0.25) circle (0.2) (1.25,0.05) -- (1.25,0.45);
\draw[line width=0.300000] (1.750000,0.750000) -- (1.750000,1.250000);
\draw[fill] (1.750000,1.250000) circle (0.100000);
\draw[line width=0.3] (1.75,0.75) circle (0.2) (1.75,0.55) -- (1.75,0.95);
\draw[line width=0.300000] (2.250000,0.250000) -- (2.250000,0.750000);
\draw[fill] (2.250000,0.750000) circle (0.100000);
\draw[line width=0.3] (2.25,0.25) circle (0.2) (2.25,0.05) -- (2.25,0.45);
\draw[line width=0.300000] (2.750000,0.250000) -- (2.750000,0.750000);
\draw[fill] (2.750000,0.250000) circle (0.100000);
\draw[line width=0.3] (2.75,0.75) circle (0.2) (2.75,0.55) -- (2.75,0.95);
\draw[line width=0.300000] (3.250000,0.250000) -- (3.250000,0.750000);
\draw[fill] (3.250000,0.250000) circle (0.100000);
\draw[line width=0.3] (3.25,0.75) circle (0.2) (3.25,0.55) -- (3.25,0.95);
\end{tikzpicture}


==> stdopt.tex <==
\begin{tikzpicture}[thick, scale=.6]
\draw[line width=0.300000] (0.500000,1.250000) -- (1.500000,1.250000);
%\draw (0.400000,1.250000) node [left] {$i_0$};
%\draw (1.600000,1.250000) node [right] {$o_0$};
\draw[line width=0.300000] (0.500000,0.750000) -- (1.500000,0.750000);
%\draw (0.400000,0.750000) node [left] {$i_1$};
%\draw (1.600000,0.750000) node [right] {$o_1$};
\draw[line width=0.300000] (0.500000,0.250000) -- (1.500000,0.250000);
%\draw (0.400000,0.250000) node [left] {$i_2$};
%\draw (1.600000,0.250000) node [right] {$o_2$};
\draw[line width=0.300000] (0.750000,0.250000) -- (0.750000,1.250000);
\draw[fill] (0.750000,1.250000) circle (0.100000);
\draw[line width=0.3] (0.75,0.25) circle (0.2) (0.75,0.05) -- (0.75,0.45);
\draw[line width=0.300000] (1.250000,0.250000) -- (1.250000,0.750000);
\draw[fill] (1.250000,0.250000) circle (0.100000);
\draw[line width=0.3] (1.25,0.75) circle (0.2) (1.25,0.55) -- (1.25,0.95);
\end{tikzpicture}


==> t261.tex <==
\begin{tikzpicture}[thick, scale=0.6]
\draw[line width=0.300000] (0.500000,2.750000) -- (1.000000,2.750000);
%\draw (0.400000,2.750000) node [left] {$i_0$};
%\draw (1.100000,2.750000) node [right] {$o_0$};
\draw[line width=0.300000] (0.500000,2.250000) -- (1.000000,2.250000);
%\draw (0.400000,2.250000) node [left] {$i_1$};
%\draw (1.100000,2.250000) node [right] {$o_1$};
\draw[line width=0.300000] (0.500000,1.750000) -- (1.000000,1.750000);
%\draw (0.400000,1.750000) node [left] {$i_2$};
%\draw (1.100000,1.750000) node [right] {$o_2$};
\draw[line width=0.300000] (0.500000,1.250000) -- (1.000000,1.250000);
%\draw (0.400000,1.250000) node [left] {$i_3$};
%\draw (1.100000,1.250000) node [right] {$o_3$};
\draw[line width=0.300000] (0.500000,0.750000) -- (1.000000,0.750000);
%\draw (0.400000,0.750000) node [left] {$i_4$};
%\draw (1.100000,0.750000) node [right] {$o_4$};
\draw[line width=0.300000] (0.500000,0.250000) -- (1.000000,0.250000);
%\draw (0.400000,0.250000) node [left] {$i_5$};
%\draw (1.100000,0.250000) node [right] {$o_5$};
\draw[line width=0.300000] (0.750000,0.250000) -- (0.750000,2.750000);
\draw[fill] (0.750000,2.750000) circle (0.100000);
\draw[line width=0.3] (0.75,0.25) circle (0.2) (0.75,0.05) -- (0.75,0.45);
\end{tikzpicture}


==> t261a.tex <==
\begin{tikzpicture}[thick, scale=0.6]
\draw[line width=0.300000] (0.500000,2.750000) -- (2.500000,2.750000);
%\draw (0.400000,2.750000) node [left] {$i_0$};
%\draw (2.600000,2.750000) node [right] {$o_0$};
\draw[line width=0.300000] (0.500000,2.250000) -- (2.500000,2.250000);
%\draw (0.400000,2.250000) node [left] {$i_1$};
%\draw (2.600000,2.250000) node [right] {$o_1$};
\draw[line width=0.300000] (0.500000,1.750000) -- (2.500000,1.750000);
%\draw (0.400000,1.750000) node [left] {$i_2$};
%\draw (2.600000,1.750000) node [right] {$o_2$};
\draw[line width=0.300000] (0.500000,1.250000) -- (2.500000,1.250000);
%\draw (0.400000,1.250000) node [left] {$i_3$};
%\draw (2.600000,1.250000) node [right] {$o_3$};
\draw[line width=0.300000] (0.500000,0.750000) -- (2.500000,0.750000);
%\draw (0.400000,0.750000) node [left] {$i_4$};
%\draw (2.600000,0.750000) node [right] {$o_4$};
\draw[line width=0.300000] (0.500000,0.250000) -- (2.500000,0.250000);
%\draw (0.400000,0.250000) node [left] {$i_5$};
%\draw (2.600000,0.250000) node [right] {$o_5$};
\draw[line width=0.300000] (0.750000,2.250000) -- (0.750000,2.750000);
\draw[fill] (0.750000,2.750000) circle (0.100000);
\draw[line width=0.3] (0.75,2.25) circle (0.2) (0.75,2.05) -- (0.75,2.45);
\draw[line width=0.300000] (1.250000,0.250000) -- (1.250000,2.250000);
\draw[fill] (1.250000,2.250000) circle (0.100000);
\draw[line width=0.3] (1.25,0.25) circle (0.2) (1.25,0.05) -- (1.25,0.45);
\draw[line width=0.300000] (1.750000,2.250000) -- (1.750000,2.750000);
\draw[fill] (1.750000,2.750000) circle (0.100000);
\draw[line width=0.3] (1.75,2.25) circle (0.2) (1.75,2.05) -- (1.75,2.45);
\draw[line width=0.300000] (2.250000,0.250000) -- (2.250000,2.250000);
\draw[fill] (2.250000,2.250000) circle (0.100000);
\draw[line width=0.3] (2.25,0.25) circle (0.2) (2.25,0.05) -- (2.25,0.45);
\end{tikzpicture}


==> t261b.tex <==
\begin{tikzpicture}[thick, scale=0.6]
\draw[line width=0.300000] (0.500000,2.750000) -- (4.500000,2.750000);
%\draw (0.400000,2.750000) node [left] {$i_0$};
%\draw (4.600000,2.750000) node [right] {$o_0$};
\draw[line width=0.300000] (0.500000,2.250000) -- (4.500000,2.250000);
%\draw (0.400000,2.250000) node [left] {$i_1$};
%\draw (4.600000,2.250000) node [right] {$o_1$};
\draw[line width=0.300000] (0.500000,1.750000) -- (4.500000,1.750000);
%\draw (0.400000,1.750000) node [left] {$i_2$};
%\draw (4.600000,1.750000) node [right] {$o_2$};
\draw[line width=0.300000] (0.500000,1.250000) -- (4.500000,1.250000);
%\draw (0.400000,1.250000) node [left] {$i_3$};
%\draw (4.600000,1.250000) node [right] {$o_3$};
\draw[line width=0.300000] (0.500000,0.750000) -- (4.500000,0.750000);
%\draw (0.400000,0.750000) node [left] {$i_4$};
%\draw (4.600000,0.750000) node [right] {$o_4$};
\draw[line width=0.300000] (0.500000,0.250000) -- (4.500000,0.250000);
%\draw (0.400000,0.250000) node [left] {$i_5$};
%\draw (4.600000,0.250000) node [right] {$o_5$};
\draw[line width=0.300000] (0.750000,2.250000) -- (0.750000,2.750000);
\draw[fill] (0.750000,2.750000) circle (0.100000);
\draw[line width=0.3] (0.75,2.25) circle (0.2) (0.75,2.05) -- (0.75,2.45);
\draw[line width=0.300000] (1.250000,1.750000) -- (1.250000,2.250000);
\draw[fill] (1.250000,2.250000) circle (0.100000);
\draw[line width=0.3] (1.25,1.75) circle (0.2) (1.25,1.55) -- (1.25,1.95);
\draw[line width=0.300000] (1.750000,0.250000) -- (1.750000,1.750000);
\draw[fill] (1.750000,1.750000) circle (0.100000);
\draw[line width=0.3] (1.75,0.25) circle (0.2) (1.75,0.05) -- (1.75,0.45);
\draw[line width=0.300000] (2.250000,1.750000) -- (2.250000,2.250000);
\draw[fill] (2.250000,2.250000) circle (0.100000);
\draw[line width=0.3] (2.25,1.75) circle (0.2) (2.25,1.55) -- (2.25,1.95);
\draw[line width=0.300000] (2.750000,2.250000) -- (2.750000,2.750000);
\draw[fill] (2.750000,2.750000) circle (0.100000);
\draw[line width=0.3] (2.75,2.25) circle (0.2) (2.75,2.05) -- (2.75,2.45);
\draw[line width=0.300000] (3.250000,1.750000) -- (3.250000,2.250000);
\draw[fill] (3.250000,2.250000) circle (0.100000);
\draw[line width=0.3] (3.25,1.75) circle (0.2) (3.25,1.55) -- (3.25,1.95);
\draw[line width=0.300000] (3.750000,0.250000) -- (3.750000,1.750000);
\draw[fill] (3.750000,1.750000) circle (0.100000);
\draw[line width=0.3] (3.75,0.25) circle (0.2) (3.75,0.05) -- (3.75,0.45);
\draw[line width=0.300000] (4.250000,1.750000) -- (4.250000,2.250000);
\draw[fill] (4.250000,2.250000) circle (0.100000);
\draw[line width=0.3] (4.25,1.75) circle (0.2) (4.25,1.55) -- (4.25,1.95);
\end{tikzpicture}


==> t261d.tex <==
\begin{tikzpicture}[thick, scale=0.6]
\draw[line width=0.300000] (0.500000,2.750000) -- (8.500000,2.750000);
%\draw (0.400000,2.750000) node [left] {$i_0$};
%\draw (8.600000,2.750000) node [right] {$o_0$};
\draw[line width=0.300000] (0.500000,2.250000) -- (8.500000,2.250000);
%\draw (0.400000,2.250000) node [left] {$i_1$};
%\draw (8.600000,2.250000) node [right] {$o_1$};
\draw[line width=0.300000] (0.500000,1.750000) -- (8.500000,1.750000);
%\draw (0.400000,1.750000) node [left] {$i_2$};
%\draw (8.600000,1.750000) node [right] {$o_2$};
\draw[line width=0.300000] (0.500000,1.250000) -- (8.500000,1.250000);
%\draw (0.400000,1.250000) node [left] {$i_3$};
%\draw (8.600000,1.250000) node [right] {$o_3$};
\draw[line width=0.300000] (0.500000,0.750000) -- (8.500000,0.750000);
%\draw (0.400000,0.750000) node [left] {$i_4$};
%\draw (8.600000,0.750000) node [right] {$o_4$};
\draw[line width=0.300000] (0.500000,0.250000) -- (8.500000,0.250000);
%\draw (0.400000,0.250000) node [left] {$i_5$};
%\draw (8.600000,0.250000) node [right] {$o_5$};
\draw[line width=0.300000] (0.750000,2.250000) -- (0.750000,2.750000);
\draw[fill] (0.750000,2.750000) circle (0.100000);
\draw[line width=0.3] (0.75,2.25) circle (0.2) (0.75,2.05) -- (0.75,2.45);
\draw[line width=0.300000] (1.250000,1.750000) -- (1.250000,2.250000);
\draw[fill] (1.250000,2.250000) circle (0.100000);
\draw[line width=0.3] (1.25,1.75) circle (0.2) (1.25,1.55) -- (1.25,1.95);
\draw[line width=0.300000] (1.750000,1.250000) -- (1.750000,1.750000);
\draw[fill] (1.750000,1.750000) circle (0.100000);
\draw[line width=0.3] (1.75,1.25) circle (0.2) (1.75,1.05) -- (1.75,1.45);
\draw[line width=0.300000] (2.250000,0.750000) -- (2.250000,1.250000);
\draw[fill] (2.250000,1.250000) circle (0.100000);
\draw[line width=0.3] (2.25,0.75) circle (0.2) (2.25,0.55) -- (2.25,0.95);
\draw[line width=0.300000] (2.750000,0.250000) -- (2.750000,0.750000);
\draw[fill] (2.750000,0.750000) circle (0.100000);
\draw[line width=0.3] (2.75,0.25) circle (0.2) (2.75,0.05) -- (2.75,0.45);
\draw[line width=0.300000] (3.250000,0.750000) -- (3.250000,1.250000);
\draw[fill] (3.250000,1.250000) circle (0.100000);
\draw[line width=0.3] (3.25,0.75) circle (0.2) (3.25,0.55) -- (3.25,0.95);
\draw[line width=0.300000] (3.750000,1.250000) -- (3.750000,1.750000);
\draw[fill] (3.750000,1.750000) circle (0.100000);
\draw[line width=0.3] (3.75,1.25) circle (0.2) (3.75,1.05) -- (3.75,1.45);
\draw[line width=0.300000] (4.250000,1.750000) -- (4.250000,2.250000);
\draw[fill] (4.250000,2.250000) circle (0.100000);
\draw[line width=0.3] (4.25,1.75) circle (0.2) (4.25,1.55) -- (4.25,1.95);
\draw[line width=0.300000] (4.750000,2.250000) -- (4.750000,2.750000);
\draw[fill] (4.750000,2.750000) circle (0.100000);
\draw[line width=0.3] (4.75,2.25) circle (0.2) (4.75,2.05) -- (4.75,2.45);
\draw[line width=0.300000] (5.250000,1.750000) -- (5.250000,2.250000);
\draw[fill] (5.250000,2.250000) circle (0.100000);
\draw[line width=0.3] (5.25,1.75) circle (0.2) (5.25,1.55) -- (5.25,1.95);
\draw[line width=0.300000] (5.750000,1.250000) -- (5.750000,1.750000);
\draw[fill] (5.750000,1.750000) circle (0.100000);
\draw[line width=0.3] (5.75,1.25) circle (0.2) (5.75,1.05) -- (5.75,1.45);
\draw[line width=0.300000] (6.250000,0.750000) -- (6.250000,1.250000);
\draw[fill] (6.250000,1.250000) circle (0.100000);
\draw[line width=0.3] (6.25,0.75) circle (0.2) (6.25,0.55) -- (6.25,0.95);
\draw[line width=0.300000] (6.750000,0.250000) -- (6.750000,0.750000);
\draw[fill] (6.750000,0.750000) circle (0.100000);
\draw[line width=0.3] (6.75,0.25) circle (0.2) (6.75,0.05) -- (6.75,0.45);
\draw[line width=0.300000] (7.250000,0.750000) -- (7.250000,1.250000);
\draw[fill] (7.250000,1.250000) circle (0.100000);
\draw[line width=0.3] (7.25,0.75) circle (0.2) (7.25,0.55) -- (7.25,0.95);
\draw[line width=0.300000] (7.750000,1.250000) -- (7.750000,1.750000);
\draw[fill] (7.750000,1.750000) circle (0.100000);
\draw[line width=0.3] (7.75,1.25) circle (0.2) (7.75,1.05) -- (7.75,1.45);
\draw[line width=0.300000] (8.250000,1.750000) -- (8.250000,2.250000);
\draw[fill] (8.250000,2.250000) circle (0.100000);
\draw[line width=0.3] (8.25,1.75) circle (0.2) (8.25,1.55) -- (8.25,1.95);
\end{tikzpicture}


==> t262.tex <==
\begin{tikzpicture}[thick, scale=0.6]
\draw[line width=0.300000] (0.500000,2.750000) -- (3.000000,2.750000);
%\draw (0.400000,2.750000) node [left] {$i_0$};
%\draw (3.100000,2.750000) node [right] {$o_0$};
\draw[line width=0.300000] (0.500000,2.250000) -- (3.000000,2.250000);
%\draw (0.400000,2.250000) node [left] {$i_1$};
%\draw (3.100000,2.250000) node [right] {$o_1$};
\draw[line width=0.300000] (0.500000,1.750000) -- (3.000000,1.750000);
%\draw (0.400000,1.750000) node [left] {$i_2$};
%\draw (3.100000,1.750000) node [right] {$o_2$};
\draw[line width=0.300000] (0.500000,1.250000) -- (3.000000,1.250000);
%\draw (0.400000,1.250000) node [left] {$i_3$};
%\draw (3.100000,1.250000) node [right] {$o_3$};
\draw[line width=0.300000] (0.500000,0.750000) -- (3.000000,0.750000);
%\draw (0.400000,0.750000) node [left] {$i_4$};
%\draw (3.100000,0.750000) node [right] {$o_4$};
\draw[line width=0.300000] (0.500000,0.250000) -- (3.000000,0.250000);
%\draw (0.400000,0.250000) node [left] {$i_5$};
%\draw (3.100000,0.250000) node [right] {$o_5$};
\draw[line width=0.300000] (0.750000,2.250000) -- (0.750000,2.750000);
\draw[fill] (0.750000,2.250000) circle (0.100000);
\draw[line width=0.3] (0.75,2.75) circle (0.2) (0.75,2.55) -- (0.75,2.95);
\draw[line width=0.300000] (1.250000,2.250000) -- (1.250000,2.750000);
\draw[fill] (1.250000,2.750000) circle (0.100000);
\draw[line width=0.3] (1.25,2.25) circle (0.2) (1.25,2.05) -- (1.25,2.45);
\draw[line width=0.300000] (1.750000,0.250000) -- (1.750000,2.250000);
\draw[fill] (1.750000,2.250000) circle (0.100000);
\draw[line width=0.3] (1.75,0.25) circle (0.2) (1.75,0.05) -- (1.75,0.45);
\draw[line width=0.300000] (2.250000,2.250000) -- (2.250000,2.750000);
\draw[fill] (2.250000,2.750000) circle (0.100000);
\draw[line width=0.3] (2.25,2.25) circle (0.2) (2.25,2.05) -- (2.25,2.45);
\draw[line width=0.300000] (2.750000,2.250000) -- (2.750000,2.750000);
\draw[fill] (2.750000,2.250000) circle (0.100000);
\draw[line width=0.3] (2.75,2.75) circle (0.2) (2.75,2.55) -- (2.75,2.95);
\end{tikzpicture}


==> t265.tex <==
\begin{tikzpicture}[thick, scale=0.6]
\draw[line width=0.300000] (0.500000,2.750000) -- (9.000000,2.750000);
%\draw (0.400000,2.750000) node [left] {$i_0$};
%\draw (9.100000,2.750000) node [right] {$o_0$};
\draw[line width=0.300000] (0.500000,2.250000) -- (9.000000,2.250000);
%\draw (0.400000,2.250000) node [left] {$i_1$};
%\draw (9.100000,2.250000) node [right] {$o_1$};
\draw[line width=0.300000] (0.500000,1.750000) -- (9.000000,1.750000);
%\draw (0.400000,1.750000) node [left] {$i_2$};
%\draw (9.100000,1.750000) node [right] {$o_2$};
\draw[line width=0.300000] (0.500000,1.250000) -- (9.000000,1.250000);
%\draw (0.400000,1.250000) node [left] {$i_3$};
%\draw (9.100000,1.250000) node [right] {$o_3$};
\draw[line width=0.300000] (0.500000,0.750000) -- (9.000000,0.750000);
%\draw (0.400000,0.750000) node [left] {$i_4$};
%\draw (9.100000,0.750000) node [right] {$o_4$};
\draw[line width=0.300000] (0.500000,0.250000) -- (9.000000,0.250000);
%\draw (0.400000,0.250000) node [left] {$i_5$};
%\draw (9.100000,0.250000) node [right] {$o_5$};
\draw[line width=0.300000] (0.750000,2.250000) -- (0.750000,2.750000);
\draw[fill] (0.750000,2.250000) circle (0.100000);
\draw[line width=0.3] (0.75,2.75) circle (0.2) (0.75,2.55) -- (0.75,2.95);
\draw[line width=0.300000] (1.250000,2.250000) -- (1.250000,2.750000);
\draw[fill] (1.250000,2.750000) circle (0.100000);
\draw[line width=0.3] (1.25,2.25) circle (0.2) (1.25,2.05) -- (1.25,2.45);
\draw[line width=0.300000] (1.750000,1.750000) -- (1.750000,2.250000);
\draw[fill] (1.750000,1.750000) circle (0.100000);
\draw[line width=0.3] (1.75,2.25) circle (0.2) (1.75,2.05) -- (1.75,2.45);
\draw[line width=0.300000] (2.250000,1.750000) -- (2.250000,2.250000);
\draw[fill] (2.250000,2.250000) circle (0.100000);
\draw[line width=0.3] (2.25,1.75) circle (0.2) (2.25,1.55) -- (2.25,1.95);
\draw[line width=0.300000] (2.750000,1.250000) -- (2.750000,1.750000);
\draw[fill] (2.750000,1.250000) circle (0.100000);
\draw[line width=0.3] (2.75,1.75) circle (0.2) (2.75,1.55) -- (2.75,1.95);
\draw[line width=0.300000] (3.250000,1.250000) -- (3.250000,1.750000);
\draw[fill] (3.250000,1.750000) circle (0.100000);
\draw[line width=0.3] (3.25,1.25) circle (0.2) (3.25,1.05) -- (3.25,1.45);
\draw[line width=0.300000] (3.750000,0.750000) -- (3.750000,1.250000);
\draw[fill] (3.750000,0.750000) circle (0.100000);
\draw[line width=0.3] (3.75,1.25) circle (0.2) (3.75,1.05) -- (3.75,1.45);
\draw[line width=0.300000] (4.250000,0.750000) -- (4.250000,1.250000);
\draw[fill] (4.250000,1.250000) circle (0.100000);
\draw[line width=0.3] (4.25,0.75) circle (0.2) (4.25,0.55) -- (4.25,0.95);
\draw[line width=0.300000] (4.750000,0.250000) -- (4.750000,0.750000);
\draw[fill] (4.750000,0.750000) circle (0.100000);
\draw[line width=0.3] (4.75,0.25) circle (0.2) (4.75,0.05) -- (4.75,0.45);
\draw[line width=0.300000] (5.250000,0.750000) -- (5.250000,1.250000);
\draw[fill] (5.250000,1.250000) circle (0.100000);
\draw[line width=0.3] (5.25,0.75) circle (0.2) (5.25,0.55) -- (5.25,0.95);
\draw[line width=0.300000] (5.750000,0.750000) -- (5.750000,1.250000);
\draw[fill] (5.750000,0.750000) circle (0.100000);
\draw[line width=0.3] (5.75,1.25) circle (0.2) (5.75,1.05) -- (5.75,1.45);
\draw[line width=0.300000] (6.250000,1.250000) -- (6.250000,1.750000);
\draw[fill] (6.250000,1.750000) circle (0.100000);
\draw[line width=0.3] (6.25,1.25) circle (0.2) (6.25,1.05) -- (6.25,1.45);
\draw[line width=0.300000] (6.750000,1.250000) -- (6.750000,1.750000);
\draw[fill] (6.750000,1.250000) circle (0.100000);
\draw[line width=0.3] (6.75,1.75) circle (0.2) (6.75,1.55) -- (6.75,1.95);
\draw[line width=0.300000] (7.250000,1.750000) -- (7.250000,2.250000);
\draw[fill] (7.250000,2.250000) circle (0.100000);
\draw[line width=0.3] (7.25,1.75) circle (0.2) (7.25,1.55) -- (7.25,1.95);
\draw[line width=0.300000] (7.750000,1.750000) -- (7.750000,2.250000);
\draw[fill] (7.750000,1.750000) circle (0.100000);
\draw[line width=0.3] (7.75,2.25) circle (0.2) (7.75,2.05) -- (7.75,2.45);
\draw[line width=0.300000] (8.250000,2.250000) -- (8.250000,2.750000);
\draw[fill] (8.250000,2.750000) circle (0.100000);
\draw[line width=0.3] (8.25,2.25) circle (0.2) (8.25,2.05) -- (8.25,2.45);
\draw[line width=0.300000] (8.750000,2.250000) -- (8.750000,2.750000);
\draw[fill] (8.750000,2.250000) circle (0.100000);
\draw[line width=0.3] (8.75,2.75) circle (0.2) (8.75,2.55) -- (8.75,2.95);
\end{tikzpicture}


==> t3.tex <==
\begin{tikzpicture}[thick, scale=0.6]
\draw[line width=0.300000] (0.500000,1.250000) -- (5.000000,1.250000);
%\draw (0.400000,1.250000) node [left] {$a$};
%\draw (5.100000,1.250000) node [right] {$a$};
\draw[line width=0.300000] (0.500000,0.750000) -- (5.000000,0.750000);
%\draw (0.400000,0.750000) node [left] {$b$};
%\draw (5.100000,0.750000) node [right] {$b$};
\draw[line width=0.300000] (0.500000,0.250000) -- (5.000000,0.250000);
%\draw (0.400000,0.250000) node [left] {$c$};
%\draw (5.100000,0.250000) node [right] {$c$};
\draw[line width=0.300000] (0.750000,0.250000) -- (0.750000,0.750000);
\draw[fill] (0.750000,0.750000) circle (0.100000);
\draw[line width=0.3,fill=white] (0.55,0.05) rectangle ++(0.4,0.4); \node at (0.75,0.25) {\sf v};
\draw[line width=0.300000] (1.250000,0.750000) -- (1.250000,1.250000);
\draw[fill] (1.250000,1.250000) circle (0.100000);
\draw[line width=0.3] (1.25,0.75) circle (0.2) (1.25,0.55) -- (1.25,0.95);
\draw[line width=0.300000] (1.750000,0.250000) -- (1.750000,0.750000);
\draw[fill] (1.750000,0.750000) circle (0.100000);
\draw[line width=0.3,fill=white] (1.55,0.05) rectangle ++(0.4,0.4); \node at (1.75,0.25) {\({\sf v}^\dagger\)};
\draw[line width=0.300000] (2.250000,0.750000) -- (2.250000,1.250000);
\draw[fill] (2.250000,0.750000) circle (0.100000);
\draw[line width=0.3] (2.25,1.25) circle (0.2) (2.25,1.05) -- (2.25,1.45);
\draw[line width=0.300000] (2.750000,0.750000) -- (2.750000,1.250000);
\draw[fill] (2.750000,1.250000) circle (0.100000);
\draw[line width=0.3] (2.75,0.75) circle (0.2) (2.75,0.55) -- (2.75,0.95);
\draw[line width=0.300000] (3.250000,0.750000) -- (3.250000,1.250000);
\draw[fill] (3.250000,0.750000) circle (0.100000);
\draw[line width=0.3] (3.25,1.25) circle (0.2) (3.25,1.05) -- (3.25,1.45);
\draw[line width=0.300000] (3.750000,0.250000) -- (3.750000,0.750000);
\draw[fill] (3.750000,0.750000) circle (0.100000);
\draw[line width=0.3,fill=white] (3.55,0.05) rectangle ++(0.4,0.4); \node at (3.75,0.25) {\sf v};
\draw[line width=0.300000] (4.250000,0.750000) -- (4.250000,1.250000);
\draw[fill] (4.250000,1.250000) circle (0.100000);
\draw[line width=0.3] (4.25,0.75) circle (0.2) (4.25,0.55) -- (4.25,0.95);
\draw[line width=0.300000] (4.750000,0.750000) -- (4.750000,1.250000);
\draw[fill] (4.750000,0.750000) circle (0.100000);
\draw[line width=0.3] (4.75,1.25) circle (0.2) (4.75,1.05) -- (4.75,1.45);
\end{tikzpicture}


==> t31.tex <==
\begin{tikzpicture}[thick, scale=0.6]
\draw[line width=0.300000] (0.500000,1.250000) -- (1.000000,1.250000);
%\draw (0.400000,1.250000) node [left] {$i_0$};
%\draw (1.100000,1.250000) node [right] {$o_0$};
\draw[line width=0.300000] (0.500000,0.750000) -- (1.000000,0.750000);
%\draw (0.400000,0.750000) node [left] {$i_1$};
%\draw (1.100000,0.750000) node [right] {$o_1$};
\draw[line width=0.300000] (0.500000,0.250000) -- (1.000000,0.250000);
%\draw (0.400000,0.250000) node [left] {$i_2$};
%\draw (1.100000,0.250000) node [right] {$o_2$};
\draw[line width=0.300000] (0.750000,0.250000) -- (0.750000,1.250000);
\draw[fill] (0.750000,1.250000) circle (0.100000);
\draw[fill] (0.750000,0.250000) circle (0.100000);
\draw[line width=0.3] (0.75,0.75) circle (0.2) (0.75,0.55) -- (0.75,0.95);
\end{tikzpicture}


==> t31_a.tex <==
\begin{tikzpicture}[thick, scale=0.6]
\draw[line width=0.300000] (0.500000,1.250000) -- (3.000000,1.250000);
%\draw (0.400000,1.250000) node [left] {$i_0$};
%\draw (3.100000,1.250000) node [right] {$o_0$};
\draw[line width=0.300000] (0.500000,0.750000) -- (3.000000,0.750000);
%\draw (0.400000,0.750000) node [left] {$i_1$};
%\draw (3.100000,0.750000) node [right] {$o_1$};
\draw[line width=0.300000] (0.500000,0.250000) -- (3.000000,0.250000);
%\draw (0.400000,0.250000) node [left] {$i_2$};
%\draw (3.100000,0.250000) node [right] {$o_2$};
\draw[line width=0.300000] (0.750000,0.750000) -- (0.750000,1.250000);
\draw[fill] (0.750000,0.750000) circle (0.100000);
\draw[line width=0.3] (0.75,1.25) circle (0.2) (0.75,1.05) -- (0.75,1.45);
\draw[line width=0.300000] (1.250000,0.750000) -- (1.250000,1.250000);
\draw[fill] (1.250000,1.250000) circle (0.100000);
\draw[line width=0.3] (1.25,0.75) circle (0.2) (1.25,0.55) -- (1.25,0.95);
\draw[line width=0.300000] (1.750000,0.250000) -- (1.750000,1.250000);
\draw[fill] (1.750000,0.750000) circle (0.100000);
\draw[fill] (1.750000,0.250000) circle (0.100000);
\draw[line width=0.3] (1.75,1.25) circle (0.2) (1.75,1.05) -- (1.75,1.45);
\draw[line width=0.300000] (2.250000,0.750000) -- (2.250000,1.250000);
\draw[fill] (2.250000,1.250000) circle (0.100000);
\draw[line width=0.3] (2.25,0.75) circle (0.2) (2.25,0.55) -- (2.25,0.95);
\draw[line width=0.300000] (2.750000,0.750000) -- (2.750000,1.250000);
\draw[fill] (2.750000,0.750000) circle (0.100000);
\draw[line width=0.3] (2.75,1.25) circle (0.2) (2.75,1.05) -- (2.75,1.45);
\end{tikzpicture}


==> t31_b.tex <==
\begin{tikzpicture}[thick, scale=0.6]
\draw[line width=0.300000] (0.500000,1.250000) -- (3.000000,1.250000);
%\draw (0.400000,1.250000) node [left] {$i_0$};
%\draw (3.100000,1.250000) node [right] {$o_0$};
\draw[line width=0.300000] (0.500000,0.750000) -- (3.000000,0.750000);
%\draw (0.400000,0.750000) node [left] {$i_1$};
%\draw (3.100000,0.750000) node [right] {$o_1$};
\draw[line width=0.300000] (0.500000,0.250000) -- (3.000000,0.250000);
%\draw (0.400000,0.250000) node [left] {$i_2$};
%\draw (3.100000,0.250000) node [right] {$o_2$};
\draw[line width=0.300000] (0.750000,0.250000) -- (0.750000,0.750000);
\draw[fill] (0.750000,0.750000) circle (0.100000);
\draw[line width=0.3] (0.75,0.25) circle (0.2) (0.75,0.05) -- (0.75,0.45);
\draw[line width=0.300000] (1.250000,0.250000) -- (1.250000,0.750000);
\draw[fill] (1.250000,0.250000) circle (0.100000);
\draw[line width=0.3] (1.25,0.75) circle (0.2) (1.25,0.55) -- (1.25,0.95);
\draw[line width=0.300000] (1.750000,0.250000) -- (1.750000,1.250000);
\draw[fill] (1.750000,1.250000) circle (0.100000);
\draw[fill] (1.750000,0.750000) circle (0.100000);
\draw[line width=0.3] (1.75,0.25) circle (0.2) (1.75,0.05) -- (1.75,0.45);
\draw[line width=0.300000] (2.250000,0.250000) -- (2.250000,0.750000);
\draw[fill] (2.250000,0.250000) circle (0.100000);
\draw[line width=0.3] (2.25,0.75) circle (0.2) (2.25,0.55) -- (2.25,0.95);
\draw[line width=0.300000] (2.750000,0.250000) -- (2.750000,0.750000);
\draw[fill] (2.750000,0.750000) circle (0.100000);
\draw[line width=0.3] (2.75,0.25) circle (0.2) (2.75,0.05) -- (2.75,0.45);
\end{tikzpicture}


==> t31q.tex <==
\begin{tikzpicture}[thick, scale=0.6]
\draw[line width=0.300000] (0.500000,1.250000) -- (3.000000,1.250000);
%\draw (0.400000,1.250000) node [left] {$i_0$};
%\draw (3.100000,1.250000) node [right] {$o_0$};
\draw[line width=0.300000] (0.500000,0.750000) -- (3.000000,0.750000);
%\draw (0.400000,0.750000) node [left] {$i_1$};
%\draw (3.100000,0.750000) node [right] {$o_1$};
\draw[line width=0.300000] (0.500000,0.250000) -- (3.000000,0.250000);
%\draw (0.400000,0.250000) node [left] {$i_2$};
%\draw (3.100000,0.250000) node [right] {$o_2$};
\draw[line width=0.300000] (0.750000,0.250000) -- (0.750000,0.750000);
\draw[fill] (0.750000,0.250000) circle (0.100000);
\draw[line width=0.3,fill=white] (0.55,0.55) rectangle ++(0.4,0.4); \node at (0.75,0.75) {\sf v};
\draw[line width=0.300000] (1.250000,0.250000) -- (1.250000,1.250000);
\draw[fill] (1.250000,1.250000) circle (0.100000);
\draw[line width=0.3] (1.25,0.25) circle (0.2) (1.25,0.05) -- (1.25,0.45);
\draw[line width=0.300000] (1.750000,0.250000) -- (1.750000,0.750000);
\draw[fill] (1.750000,0.250000) circle (0.100000);
\draw[line width=0.3,fill=white] (1.55,0.55) rectangle ++(0.4,0.4); \node at (1.75,0.75) {\({\sf v}^\dagger\)};
\draw[line width=0.300000] (2.250000,0.250000) -- (2.250000,1.250000);
\draw[fill] (2.250000,1.250000) circle (0.100000);
\draw[line width=0.3] (2.25,0.25) circle (0.2) (2.25,0.05) -- (2.25,0.45);
\draw[line width=0.300000] (2.750000,0.750000) -- (2.750000,1.250000);
\draw[fill] (2.750000,1.250000) circle (0.100000);
\draw[line width=0.3,fill=white] (2.55,0.55) rectangle ++(0.4,0.4); \node at (2.75,0.75) {\sf v};
\end{tikzpicture}


==> t3_5.tex <==
\begin{tikzpicture}[thick, scale=0.6]
\draw[line width=0.300000] (0.500000,2.250000) -- (1.000000,2.250000);
%\draw (0.400000,2.250000) node [left] {$i_0$};
%\draw (1.100000,2.250000) node [right] {$o_0$};
\draw[line width=0.300000] (0.500000,1.750000) -- (1.000000,1.750000);
%\draw (0.400000,1.750000) node [left] {$i_1$};
%\draw (1.100000,1.750000) node [right] {$o_1$};
\draw[line width=0.300000] (0.500000,1.250000) -- (1.000000,1.250000);
%\draw (0.400000,1.250000) node [left] {$i_2$};
%\draw (1.100000,1.250000) node [right] {$o_2$};
\draw[line width=0.300000] (0.500000,0.750000) -- (1.000000,0.750000);
%\draw (0.400000,0.750000) node [left] {$i_3$};
%\draw (1.100000,0.750000) node [right] {$o_3$};
\draw[line width=0.300000] (0.500000,0.250000) -- (1.000000,0.250000);
%\draw (0.400000,0.250000) node [left] {$i_4$};
%\draw (1.100000,0.250000) node [right] {$o_4$};
\draw[line width=0.300000] (0.750000,0.250000) -- (0.750000,2.250000);
\draw[fill] (0.750000,2.250000) circle (0.100000);
\draw[fill] (0.750000,0.250000) circle (0.100000);
\draw[line width=0.3] (0.75,1.25) circle (0.2) (0.75,1.05) -- (0.75,1.45);
\end{tikzpicture}


==> t3_5_a.tex <==
\begin{tikzpicture}[thick, scale=0.6]
\draw[line width=0.300000] (0.500000,2.250000) -- (3.000000,2.250000);
%\draw (0.400000,2.250000) node [left] {$i_0$};
%\draw (3.100000,2.250000) node [right] {$o_0$};
\draw[line width=0.300000] (0.500000,1.750000) -- (3.000000,1.750000);
%\draw (0.400000,1.750000) node [left] {$i_1$};
%\draw (3.100000,1.750000) node [right] {$o_1$};
\draw[line width=0.300000] (0.500000,1.250000) -- (3.000000,1.250000);
%\draw (0.400000,1.250000) node [left] {$i_2$};
%\draw (3.100000,1.250000) node [right] {$o_2$};
\draw[line width=0.300000] (0.500000,0.750000) -- (3.000000,0.750000);
%\draw (0.400000,0.750000) node [left] {$i_3$};
%\draw (3.100000,0.750000) node [right] {$o_3$};
\draw[line width=0.300000] (0.500000,0.250000) -- (3.000000,0.250000);
%\draw (0.400000,0.250000) node [left] {$i_4$};
%\draw (3.100000,0.250000) node [right] {$o_4$};
\draw[line width=0.300000] (0.750000,1.750000) -- (0.750000,2.250000);
\draw[fill] (0.750000,1.750000) circle (0.100000);
\draw[line width=0.3] (0.75,2.25) circle (0.2) (0.75,2.05) -- (0.75,2.45);
\draw[line width=0.300000] (1.250000,1.750000) -- (1.250000,2.250000);
\draw[fill] (1.250000,2.250000) circle (0.100000);
\draw[line width=0.3] (1.25,1.75) circle (0.2) (1.25,1.55) -- (1.25,1.95);
\draw[line width=0.300000] (1.750000,0.250000) -- (1.750000,1.750000);
\draw[fill] (1.750000,1.750000) circle (0.100000);
\draw[fill] (1.750000,0.250000) circle (0.100000);
\draw[line width=0.3] (1.75,1.25) circle (0.2) (1.75,1.05) -- (1.75,1.45);
\draw[line width=0.300000] (2.250000,1.750000) -- (2.250000,2.250000);
\draw[fill] (2.250000,2.250000) circle (0.100000);
\draw[line width=0.3] (2.25,1.75) circle (0.2) (2.25,1.55) -- (2.25,1.95);
\draw[line width=0.300000] (2.750000,1.750000) -- (2.750000,2.250000);
\draw[fill] (2.750000,1.750000) circle (0.100000);
\draw[line width=0.3] (2.75,2.25) circle (0.2) (2.75,2.05) -- (2.75,2.45);
\end{tikzpicture}


==> t3_5_b.tex <==
\begin{tikzpicture}[thick, scale=0.6]
\draw[line width=0.300000] (0.500000,2.250000) -- (5.000000,2.250000);
%\draw (0.400000,2.250000) node [left] {$i_0$};
%\draw (5.100000,2.250000) node [right] {$o_0$};
\draw[line width=0.300000] (0.500000,1.750000) -- (5.000000,1.750000);
%\draw (0.400000,1.750000) node [left] {$i_1$};
%\draw (5.100000,1.750000) node [right] {$o_1$};
\draw[line width=0.300000] (0.500000,1.250000) -- (5.000000,1.250000);
%\draw (0.400000,1.250000) node [left] {$i_2$};
%\draw (5.100000,1.250000) node [right] {$o_2$};
\draw[line width=0.300000] (0.500000,0.750000) -- (5.000000,0.750000);
%\draw (0.400000,0.750000) node [left] {$i_3$};
%\draw (5.100000,0.750000) node [right] {$o_3$};
\draw[line width=0.300000] (0.500000,0.250000) -- (5.000000,0.250000);
%\draw (0.400000,0.250000) node [left] {$i_4$};
%\draw (5.100000,0.250000) node [right] {$o_4$};
\draw[line width=0.300000] (0.750000,1.750000) -- (0.750000,2.250000);
\draw[fill] (0.750000,1.750000) circle (0.100000);
\draw[line width=0.3] (0.75,2.25) circle (0.2) (0.75,2.05) -- (0.75,2.45);
\draw[line width=0.300000] (1.250000,1.750000) -- (1.250000,2.250000);
\draw[fill] (1.250000,2.250000) circle (0.100000);
\draw[line width=0.3] (1.25,1.75) circle (0.2) (1.25,1.55) -- (1.25,1.95);
\draw[line width=0.300000] (1.750000,0.250000) -- (1.750000,0.750000);
\draw[fill] (1.750000,0.750000) circle (0.100000);
\draw[line width=0.3] (1.75,0.25) circle (0.2) (1.75,0.05) -- (1.75,0.45);
\draw[line width=0.300000] (2.250000,0.250000) -- (2.250000,0.750000);
\draw[fill] (2.250000,0.250000) circle (0.100000);
\draw[line width=0.3] (2.25,0.75) circle (0.2) (2.25,0.55) -- (2.25,0.95);
\draw[line width=0.300000] (2.750000,0.750000) -- (2.750000,1.750000);
\draw[fill] (2.750000,1.750000) circle (0.100000);
\draw[fill] (2.750000,0.750000) circle (0.100000);
\draw[line width=0.3] (2.75,1.25) circle (0.2) (2.75,1.05) -- (2.75,1.45);
\draw[line width=0.300000] (3.250000,0.250000) -- (3.250000,0.750000);
\draw[fill] (3.250000,0.250000) circle (0.100000);
\draw[line width=0.3] (3.25,0.75) circle (0.2) (3.25,0.55) -- (3.25,0.95);
\draw[line width=0.300000] (3.750000,0.250000) -- (3.750000,0.750000);
\draw[fill] (3.750000,0.750000) circle (0.100000);
\draw[line width=0.3] (3.75,0.25) circle (0.2) (3.75,0.05) -- (3.75,0.45);
\draw[line width=0.300000] (4.250000,1.750000) -- (4.250000,2.250000);
\draw[fill] (4.250000,2.250000) circle (0.100000);
\draw[line width=0.3] (4.25,1.75) circle (0.2) (4.25,1.55) -- (4.25,1.95);
\draw[line width=0.300000] (4.750000,1.750000) -- (4.750000,2.250000);
\draw[fill] (4.750000,1.750000) circle (0.100000);
\draw[line width=0.3] (4.75,2.25) circle (0.2) (4.75,2.05) -- (4.75,2.45);
\end{tikzpicture}


==> t3_6.tex <==
\begin{tikzpicture}[thick, scale=0.6]
\draw[line width=0.300000] (0.500000,2.750000) -- (1.000000,2.750000);
%\draw (0.400000,2.750000) node [left] {$i_0$};
%\draw (1.100000,2.750000) node [right] {$o_0$};
\draw[line width=0.300000] (0.500000,2.250000) -- (1.000000,2.250000);
%\draw (0.400000,2.250000) node [left] {$i_1$};
%\draw (1.100000,2.250000) node [right] {$o_1$};
\draw[line width=0.300000] (0.500000,1.750000) -- (1.000000,1.750000);
%\draw (0.400000,1.750000) node [left] {$i_2$};
%\draw (1.100000,1.750000) node [right] {$o_2$};
\draw[line width=0.300000] (0.500000,1.250000) -- (1.000000,1.250000);
%\draw (0.400000,1.250000) node [left] {$i_3$};
%\draw (1.100000,1.250000) node [right] {$o_3$};
\draw[line width=0.300000] (0.500000,0.750000) -- (1.000000,0.750000);
%\draw (0.400000,0.750000) node [left] {$i_4$};
%\draw (1.100000,0.750000) node [right] {$o_4$};
\draw[line width=0.300000] (0.500000,0.250000) -- (1.000000,0.250000);
%\draw (0.400000,0.250000) node [left] {$i_5$};
%\draw (1.100000,0.250000) node [right] {$o_5$};
\draw[line width=0.300000] (0.750000,0.250000) -- (0.750000,2.750000);
\draw[fill] (0.750000,2.750000) circle (0.100000);
\draw[fill] (0.750000,2.250000) circle (0.100000);
\draw[line width=0.3] (0.75,0.25) circle (0.2) (0.75,0.05) -- (0.75,0.45);
\end{tikzpicture}


==> t3_6_c.tex <==
\begin{tikzpicture}[thick, scale=0.6]
\draw[line width=0.300000] (0.500000,2.750000) -- (7.000000,2.750000);
%\draw (0.400000,2.750000) node [left] {$i_0$};
%\draw (7.100000,2.750000) node [right] {$o_0$};
\draw[line width=0.300000] (0.500000,2.250000) -- (7.000000,2.250000);
%\draw (0.400000,2.250000) node [left] {$i_1$};
%\draw (7.100000,2.250000) node [right] {$o_1$};
\draw[line width=0.300000] (0.500000,1.750000) -- (7.000000,1.750000);
%\draw (0.400000,1.750000) node [left] {$i_2$};
%\draw (7.100000,1.750000) node [right] {$o_2$};
\draw[line width=0.300000] (0.500000,1.250000) -- (7.000000,1.250000);
%\draw (0.400000,1.250000) node [left] {$i_3$};
%\draw (7.100000,1.250000) node [right] {$o_3$};
\draw[line width=0.300000] (0.500000,0.750000) -- (7.000000,0.750000);
%\draw (0.400000,0.750000) node [left] {$i_4$};
%\draw (7.100000,0.750000) node [right] {$o_4$};
\draw[line width=0.300000] (0.500000,0.250000) -- (7.000000,0.250000);
%\draw (0.400000,0.250000) node [left] {$i_5$};
%\draw (7.100000,0.250000) node [right] {$o_5$};
\draw[line width=0.300000] (0.750000,0.250000) -- (0.750000,0.750000);
\draw[fill] (0.750000,0.250000) circle (0.100000);
\draw[line width=0.3] (0.75,0.75) circle (0.2) (0.75,0.55) -- (0.75,0.95);
\draw[line width=0.300000] (1.250000,0.250000) -- (1.250000,0.750000);
\draw[fill] (1.250000,0.750000) circle (0.100000);
\draw[line width=0.3] (1.25,0.25) circle (0.2) (1.25,0.05) -- (1.25,0.45);
\draw[line width=0.300000] (1.750000,0.750000) -- (1.750000,1.250000);
\draw[fill] (1.750000,0.750000) circle (0.100000);
\draw[line width=0.3] (1.75,1.25) circle (0.2) (1.75,1.05) -- (1.75,1.45);
\draw[line width=0.300000] (2.250000,0.750000) -- (2.250000,1.250000);
\draw[fill] (2.250000,1.250000) circle (0.100000);
\draw[line width=0.3] (2.25,0.75) circle (0.2) (2.25,0.55) -- (2.25,0.95);
\draw[line width=0.300000] (2.750000,1.250000) -- (2.750000,1.750000);
\draw[fill] (2.750000,1.250000) circle (0.100000);
\draw[line width=0.3] (2.75,1.75) circle (0.2) (2.75,1.55) -- (2.75,1.95);
\draw[line width=0.300000] (3.250000,1.250000) -- (3.250000,1.750000);
\draw[fill] (3.250000,1.750000) circle (0.100000);
\draw[line width=0.3] (3.25,1.25) circle (0.2) (3.25,1.05) -- (3.25,1.45);
\draw[line width=0.300000] (3.750000,1.750000) -- (3.750000,2.750000);
\draw[fill] (3.750000,2.750000) circle (0.100000);
\draw[fill] (3.750000,2.250000) circle (0.100000);
\draw[line width=0.3] (3.75,1.75) circle (0.2) (3.75,1.55) -- (3.75,1.95);
\draw[line width=0.300000] (4.250000,1.250000) -- (4.250000,1.750000);
\draw[fill] (4.250000,1.750000) circle (0.100000);
\draw[line width=0.3] (4.25,1.25) circle (0.2) (4.25,1.05) -- (4.25,1.45);
\draw[line width=0.300000] (4.750000,1.250000) -- (4.750000,1.750000);
\draw[fill] (4.750000,1.250000) circle (0.100000);
\draw[line width=0.3] (4.75,1.75) circle (0.2) (4.75,1.55) -- (4.75,1.95);
\draw[line width=0.300000] (5.250000,0.750000) -- (5.250000,1.250000);
\draw[fill] (5.250000,1.250000) circle (0.100000);
\draw[line width=0.3] (5.25,0.75) circle (0.2) (5.25,0.55) -- (5.25,0.95);
\draw[line width=0.300000] (5.750000,0.750000) -- (5.750000,1.250000);
\draw[fill] (5.750000,0.750000) circle (0.100000);
\draw[line width=0.3] (5.75,1.25) circle (0.2) (5.75,1.05) -- (5.75,1.45);
\draw[line width=0.300000] (6.250000,0.250000) -- (6.250000,0.750000);
\draw[fill] (6.250000,0.750000) circle (0.100000);
\draw[line width=0.3] (6.25,0.25) circle (0.2) (6.25,0.05) -- (6.25,0.45);
\draw[line width=0.300000] (6.750000,0.250000) -- (6.750000,0.750000);
\draw[fill] (6.750000,0.250000) circle (0.100000);
\draw[line width=0.3] (6.75,0.75) circle (0.2) (6.75,0.55) -- (6.75,0.95);
\end{tikzpicture}


==> t4.tex <==
\begin{tikzpicture}[thick, scale=0.6]
\draw[line width=0.300000] (0.500000,2.250000) -- (1.000000,2.250000);
%\draw (0.400000,2.250000) node [left] {$i_0$};
%\draw (1.100000,2.250000) node [right] {$o_0$};
\draw[line width=0.300000] (0.500000,1.750000) -- (1.000000,1.750000);
%\draw (0.400000,1.750000) node [left] {$i_1$};
%\draw (1.100000,1.750000) node [right] {$o_1$};
\draw[line width=0.300000] (0.500000,1.250000) -- (1.000000,1.250000);
%\draw (0.400000,1.250000) node [left] {$i_2$};
%\draw (1.100000,1.250000) node [right] {$o_2$};
\draw[line width=0.300000] (0.500000,0.750000) -- (1.000000,0.750000);
%\draw (0.400000,0.750000) node [left] {$i_3$};
%\draw (1.100000,0.750000) node [right] {$o_3$};
\draw[line width=0.300000] (0.500000,0.250000) -- (1.000000,0.250000);
%\draw (0.400000,0.250000) node [left] {$i_4$};
%\draw (1.100000,0.250000) node [right] {$o_4$};
\draw[line width=0.300000] (0.750000,0.250000) -- (0.750000,2.250000);
\draw[fill] (0.750000,2.250000) circle (0.100000);
\draw[fill] (0.750000,1.750000) circle (0.100000);
\draw[fill] (0.750000,1.250000) circle (0.100000);
\draw[line width=0.3] (0.75,0.25) circle (0.2) (0.75,0.05) -- (0.75,0.45);
\end{tikzpicture}


==> t4_15.tex <==
\begin{tikzpicture}[thick, scale=0.6]
\draw[line width=0.300000] (0.500000,2.250000) -- (13.500000,2.250000);
%\draw (0.400000,2.250000) node [left] {$i_0$};
%\draw (13.600000,2.250000) node [right] {$o_0$};
\draw[line width=0.300000] (0.500000,1.750000) -- (13.500000,1.750000);
%\draw (0.400000,1.750000) node [left] {$i_1$};
%\draw (13.600000,1.750000) node [right] {$o_1$};
\draw[line width=0.300000] (0.500000,1.250000) -- (13.500000,1.250000);
%\draw (0.400000,1.250000) node [left] {$i_2$};
%\draw (13.600000,1.250000) node [right] {$o_2$};
\draw[line width=0.300000] (0.500000,0.750000) -- (13.500000,0.750000);
%\draw (0.400000,0.750000) node [left] {$i_3$};
%\draw (13.600000,0.750000) node [right] {$o_3$};
\draw[line width=0.300000] (0.500000,0.250000) -- (13.500000,0.250000);
%\draw (0.400000,0.250000) node [left] {$i_4$};
%\draw (13.600000,0.250000) node [right] {$o_4$};
\draw[line width=0.300000] (0.750000,0.250000) -- (0.750000,0.750000);
\draw[fill] (0.750000,0.750000) circle (0.100000);
\draw[line width=0.3,fill=white] (0.55,0.05) rectangle ++(0.4,0.4); \node at (0.75,0.25) {\sf v};
\draw[line width=0.300000] (1.250000,0.750000) -- (1.250000,1.250000);
\draw[fill] (1.250000,1.250000) circle (0.100000);
\draw[line width=0.3] (1.25,0.75) circle (0.2) (1.25,0.55) -- (1.25,0.95);
\draw[line width=0.300000] (1.750000,0.250000) -- (1.750000,0.750000);
\draw[fill] (1.750000,0.750000) circle (0.100000);
\draw[line width=0.3,fill=white] (1.55,0.05) rectangle ++(0.4,0.4); \node at (1.75,0.25) {\({\sf v}^\dagger\)};
\draw[line width=0.300000] (2.250000,0.750000) -- (2.250000,1.250000);
\draw[fill] (2.250000,0.750000) circle (0.100000);
\draw[line width=0.3] (2.25,1.25) circle (0.2) (2.25,1.05) -- (2.25,1.45);
\draw[line width=0.300000] (2.750000,0.750000) -- (2.750000,1.250000);
\draw[fill] (2.750000,1.250000) circle (0.100000);
\draw[line width=0.3] (2.75,0.75) circle (0.2) (2.75,0.55) -- (2.75,0.95);
\draw[line width=0.300000] (3.250000,1.250000) -- (3.250000,1.750000);
\draw[fill] (3.250000,1.750000) circle (0.100000);
\draw[line width=0.3,fill=white] (3.05,1.05) rectangle ++(0.4,0.4); \node at (3.25,1.25) {\sf v};
\draw[line width=0.300000] (3.750000,1.750000) -- (3.750000,2.250000);
\draw[fill] (3.750000,2.250000) circle (0.100000);
\draw[line width=0.3] (3.75,1.75) circle (0.2) (3.75,1.55) -- (3.75,1.95);
\draw[line width=0.300000] (4.250000,1.250000) -- (4.250000,1.750000);
\draw[fill] (4.250000,1.750000) circle (0.100000);
\draw[line width=0.3,fill=white] (4.05,1.05) rectangle ++(0.4,0.4); \node at (4.25,1.25) {\({\sf v}^\dagger\)};
\draw[line width=0.300000] (4.750000,1.750000) -- (4.750000,2.250000);
\draw[fill] (4.750000,1.750000) circle (0.100000);
\draw[line width=0.3] (4.75,2.25) circle (0.2) (4.75,2.05) -- (4.75,2.45);
\draw[line width=0.300000] (5.250000,1.750000) -- (5.250000,2.250000);
\draw[fill] (5.250000,2.250000) circle (0.100000);
\draw[line width=0.3] (5.25,1.75) circle (0.2) (5.25,1.55) -- (5.25,1.95);
\draw[line width=0.300000] (5.750000,1.250000) -- (5.750000,1.750000);
\draw[fill] (5.750000,1.750000) circle (0.100000);
\draw[line width=0.3,fill=white] (5.55,1.05) rectangle ++(0.4,0.4); \node at (5.75,1.25) {\sf v};
\draw[line width=0.300000] (6.250000,0.750000) -- (6.250000,1.250000);
\draw[fill] (6.250000,1.250000) circle (0.100000);
\draw[line width=0.3] (6.25,0.75) circle (0.2) (6.25,0.55) -- (6.25,0.95);
\draw[line width=0.300000] (6.750000,0.750000) -- (6.750000,1.250000);
\draw[fill] (6.750000,0.750000) circle (0.100000);
\draw[line width=0.3] (6.75,1.25) circle (0.2) (6.75,1.05) -- (6.75,1.45);
\draw[line width=0.300000] (7.250000,0.250000) -- (7.250000,0.750000);
\draw[fill] (7.250000,0.750000) circle (0.100000);
\draw[line width=0.3,fill=white] (7.05,0.05) rectangle ++(0.4,0.4); \node at (7.25,0.25) {\sf v};
\draw[line width=0.300000] (7.750000,0.750000) -- (7.750000,1.250000);
\draw[fill] (7.750000,1.250000) circle (0.100000);
\draw[line width=0.3] (7.75,0.75) circle (0.2) (7.75,0.55) -- (7.75,0.95);
\draw[line width=0.300000] (8.250000,0.250000) -- (8.250000,0.750000);
\draw[fill] (8.250000,0.750000) circle (0.100000);
\draw[line width=0.3,fill=white] (8.05,0.05) rectangle ++(0.4,0.4); \node at (8.25,0.25) {\({\sf v}^\dagger\)};
\draw[line width=0.300000] (8.750000,0.750000) -- (8.750000,1.250000);
\draw[fill] (8.750000,0.750000) circle (0.100000);
\draw[line width=0.3] (8.75,1.25) circle (0.2) (8.75,1.05) -- (8.75,1.45);
\draw[line width=0.300000] (9.250000,0.750000) -- (9.250000,1.250000);
\draw[fill] (9.250000,1.250000) circle (0.100000);
\draw[line width=0.3] (9.25,0.75) circle (0.2) (9.25,0.55) -- (9.25,0.95);
\draw[line width=0.300000] (9.750000,1.250000) -- (9.750000,1.750000);
\draw[fill] (9.750000,1.750000) circle (0.100000);
\draw[line width=0.3,fill=white] (9.55,1.05) rectangle ++(0.4,0.4); \node at (9.75,1.25) {\({\sf v}^\dagger\)};
\draw[line width=0.300000] (10.250000,1.750000) -- (10.250000,2.250000);
\draw[fill] (10.250000,2.250000) circle (0.100000);
\draw[line width=0.3] (10.25,1.75) circle (0.2) (10.25,1.55) -- (10.25,1.95);
\draw[line width=0.300000] (10.750000,1.750000) -- (10.750000,2.250000);
\draw[fill] (10.750000,1.750000) circle (0.100000);
\draw[line width=0.3] (10.75,2.25) circle (0.2) (10.75,2.05) -- (10.75,2.45);
\draw[line width=0.300000] (11.250000,1.250000) -- (11.250000,1.750000);
\draw[fill] (11.250000,1.750000) circle (0.100000);
\draw[line width=0.3,fill=white] (11.05,1.05) rectangle ++(0.4,0.4); \node at (11.25,1.25) {\sf v};
\draw[line width=0.300000] (11.750000,1.750000) -- (11.750000,2.250000);
\draw[fill] (11.750000,2.250000) circle (0.100000);
\draw[line width=0.3] (11.75,1.75) circle (0.2) (11.75,1.55) -- (11.75,1.95);
\draw[line width=0.300000] (12.250000,1.250000) -- (12.250000,1.750000);
\draw[fill] (12.250000,1.750000) circle (0.100000);
\draw[line width=0.3,fill=white] (12.05,1.05) rectangle ++(0.4,0.4); \node at (12.25,1.25) {\({\sf v}^\dagger\)};
\draw[line width=0.300000] (12.750000,0.750000) -- (12.750000,1.250000);
\draw[fill] (12.750000,1.250000) circle (0.100000);
\draw[line width=0.3] (12.75,0.75) circle (0.2) (12.75,0.55) -- (12.75,0.95);
\draw[line width=0.300000] (13.250000,0.750000) -- (13.250000,1.250000);
\draw[fill] (13.250000,0.750000) circle (0.100000);
\draw[line width=0.3] (13.25,1.25) circle (0.2) (13.25,1.05) -- (13.25,1.45);
\end{tikzpicture}


==> t_18.tex <==
\begin{tikzpicture}[thick, scale=0.6]
\draw[line width=0.300000] (0.500000,1.250000) -- (9.500000,1.250000);
%\draw (0.400000,1.250000) node [left] {$i_0$};
%\draw (9.600000,1.250000) node [right] {$o_0$};
\draw[line width=0.300000] (0.500000,0.750000) -- (9.500000,0.750000);
%\draw (0.400000,0.750000) node [left] {$i_1$};
%\draw (9.600000,0.750000) node [right] {$o_1$};
\draw[line width=0.300000] (0.500000,0.250000) -- (9.500000,0.250000);
%\draw (0.400000,0.250000) node [left] {$i_2$};
%\draw (9.600000,0.250000) node [right] {$o_2$};
\draw[line width=0.300000] (0.750000,0.250000) -- (0.750000,0.750000);
\draw[fill] (0.750000,0.750000) circle (0.100000);
\draw[line width=0.3,fill=white] (0.55,0.05) rectangle ++(0.4,0.4); \node at (0.75,0.25) {\sf v};
\draw[line width=0.300000] (1.250000,0.750000) -- (1.250000,1.250000);
\draw[fill] (1.250000,1.250000) circle (0.100000);
\draw[line width=0.3] (1.25,0.75) circle (0.2) (1.25,0.55) -- (1.25,0.95);
\draw[line width=0.300000] (1.750000,0.250000) -- (1.750000,0.750000);
\draw[fill] (1.750000,0.750000) circle (0.100000);
\draw[line width=0.3,fill=white] (1.55,0.05) rectangle ++(0.4,0.4); \node at (1.75,0.25) {\({\sf v}^\dagger\)};
\draw[line width=0.300000] (2.250000,0.750000) -- (2.250000,1.250000);
\draw[fill] (2.250000,1.250000) circle (0.100000);
\draw[line width=0.3] (2.25,0.75) circle (0.2) (2.25,0.55) -- (2.25,0.95);
\draw[line width=0.300000] (2.750000,0.750000) -- (2.750000,1.250000);
\draw[fill] (2.750000,0.750000) circle (0.100000);
\draw[line width=0.3] (2.75,1.25) circle (0.2) (2.75,1.05) -- (2.75,1.45);
\draw[line width=0.300000] (3.250000,0.750000) -- (3.250000,1.250000);
\draw[fill] (3.250000,1.250000) circle (0.100000);
\draw[line width=0.3] (3.25,0.75) circle (0.2) (3.25,0.55) -- (3.25,0.95);
\draw[line width=0.300000] (3.750000,0.250000) -- (3.750000,0.750000);
\draw[fill] (3.750000,0.750000) circle (0.100000);
\draw[line width=0.3,fill=white] (3.55,0.05) rectangle ++(0.4,0.4); \node at (3.75,0.25) {\sf v};
\draw[line width=0.300000] (4.250000,0.750000) -- (4.250000,1.250000);
\draw[fill] (4.250000,1.250000) circle (0.100000);
\draw[line width=0.3] (4.25,0.75) circle (0.2) (4.25,0.55) -- (4.25,0.95);
\draw[line width=0.300000] (4.750000,0.750000) -- (4.750000,1.250000);
\draw[fill] (4.750000,0.750000) circle (0.100000);
\draw[line width=0.3] (4.75,1.25) circle (0.2) (4.75,1.05) -- (4.75,1.45);
\draw[line width=0.300000] (5.250000,0.250000) -- (5.250000,0.750000);
\draw[fill] (5.250000,0.750000) circle (0.100000);
\draw[line width=0.3,fill=white] (5.05,0.05) rectangle ++(0.4,0.4); \node at (5.25,0.25) {\sf v};
\draw[line width=0.300000] (5.750000,0.750000) -- (5.750000,1.250000);
\draw[fill] (5.750000,1.250000) circle (0.100000);
\draw[line width=0.3] (5.75,0.75) circle (0.2) (5.75,0.55) -- (5.75,0.95);
\draw[line width=0.300000] (6.250000,0.250000) -- (6.250000,0.750000);
\draw[fill] (6.250000,0.750000) circle (0.100000);
\draw[line width=0.3,fill=white] (6.05,0.05) rectangle ++(0.4,0.4); \node at (6.25,0.25) {\({\sf v}^\dagger\)};
\draw[line width=0.300000] (6.750000,0.750000) -- (6.750000,1.250000);
\draw[fill] (6.750000,0.750000) circle (0.100000);
\draw[line width=0.3] (6.75,1.25) circle (0.2) (6.75,1.05) -- (6.75,1.45);
\draw[line width=0.300000] (7.250000,0.750000) -- (7.250000,1.250000);
\draw[fill] (7.250000,1.250000) circle (0.100000);
\draw[line width=0.3] (7.25,0.75) circle (0.2) (7.25,0.55) -- (7.25,0.95);
\draw[line width=0.300000] (7.750000,0.750000) -- (7.750000,1.250000);
\draw[fill] (7.750000,0.750000) circle (0.100000);
\draw[line width=0.3] (7.75,1.25) circle (0.2) (7.75,1.05) -- (7.75,1.45);
\draw[line width=0.300000] (8.250000,0.250000) -- (8.250000,0.750000);
\draw[fill] (8.250000,0.750000) circle (0.100000);
\draw[line width=0.3,fill=white] (8.05,0.05) rectangle ++(0.4,0.4); \node at (8.25,0.25) {\sf v};
\draw[line width=0.300000] (8.750000,0.750000) -- (8.750000,1.250000);
\draw[fill] (8.750000,1.250000) circle (0.100000);
\draw[line width=0.3] (8.75,0.75) circle (0.2) (8.75,0.55) -- (8.75,0.95);
\draw[line width=0.300000] (9.250000,0.750000) -- (9.250000,1.250000);
\draw[fill] (9.250000,0.750000) circle (0.100000);
\draw[line width=0.3] (9.25,1.25) circle (0.2) (9.25,1.05) -- (9.25,1.45);
\end{tikzpicture}


==> tm4.tex <==
\begin{tikzpicture}[thick, scale=0.6]
\draw[line width=0.300000] (0.500000,0.750000) -- (3.500000,0.750000);
%\draw (0.400000,0.750000) node [left] {$i_0$};
%\draw (3.600000,0.750000) node [right] {$o_0$};
\draw[line width=0.300000] (0.500000,0.250000) -- (3.500000,0.250000);
%\draw (0.400000,0.250000) node [left] {$i_1$};
%\draw (3.600000,0.250000) node [right] {$o_1$};
\draw[line width=0.300000] (0.750000,0.250000) -- (0.750000,0.750000);
\draw[fill] (0.750000,0.750000) circle (0.100000);
\draw[line width=0.3] (0.75,0.25) circle (0.2) (0.75,0.05) -- (0.75,0.45);
\draw[line width=0.300000] (1.250000,0.250000) -- (1.250000,0.750000);
\draw[fill] (1.250000,0.250000) circle (0.100000);
\draw[line width=0.3] (1.25,0.75) circle (0.2) (1.25,0.55) -- (1.25,0.95);
\draw[line width=0.300000] (1.750000,0.250000) -- (1.750000,0.750000);
\draw[fill] (1.750000,0.750000) circle (0.100000);
\draw[line width=0.3] (1.75,0.25) circle (0.2) (1.75,0.05) -- (1.75,0.45);
\draw[line width=0.300000] (2.250000,0.250000) -- (2.250000,0.750000);
\draw[fill] (2.250000,0.250000) circle (0.100000);
\draw[line width=0.3] (2.25,0.75) circle (0.2) (2.25,0.55) -- (2.25,0.95);
\draw[line width=0.300000] (2.750000,0.250000) -- (2.750000,0.750000);
\draw[fill] (2.750000,0.750000) circle (0.100000);
\draw[line width=0.3] (2.75,0.25) circle (0.2) (2.75,0.05) -- (2.75,0.45);
\draw[line width=0.300000] (3.250000,0.250000) -- (3.250000,0.750000);
\draw[fill] (3.250000,0.250000) circle (0.100000);
\draw[line width=0.3] (3.25,0.75) circle (0.2) (3.25,0.55) -- (3.25,0.95);
\end{tikzpicture}

